Phase metrology with multi-cycle two-colour pulses

Strong-field phenomena driven by an intense infrared (IR) laser depend on during what part of the field cycle they are initiated. By changing the sub-cycle character of the laser electric field it is possible to control such phenomena. For long pulses, sub-cycle shaping of the field can be done by adding a relatively weak, second harmonic of the driving field to the pulse. Through constructive and destructive interference, the combination of strong and weak fields can be used to change the probability of a strong-field process being initiated at any given part of the cycle. In order to control sub-cycle phenomena with optimal accuracy, it is necessary to know the phase difference of the strong and the weak fields precisely. If the weaker field is an even harmonic of the driving field, electrons ionized by the field will be asymmetrically distributed between the positive and negative directions of the combined fields. Information about the asymmetry can yield information about the phase difference. A technique to measure asymmetry for few-cycle pulses, called Stereo-ATI (Above Threshold Ionization), has been developed by [Paulus G G, et al 2003 Phys. Rev. Lett. 91]. This paper outlines an extension of this method to measure the phase difference between a strong IR and its second harmonic.

==> figure1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.050000in}{1.767500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.767500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.590750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.746476in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{0.784500in}{1.273254in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{0.860549in}{1.286324in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{1.297203in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{1.289523in}}%
\pgfpathlineto{\pgfqpoint{0.997667in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{1.013799in}{1.273337in}}%
\pgfpathlineto{\pgfqpoint{1.019560in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{1.019560in}{1.269475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688863in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.752237in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{0.789109in}{1.273387in}}%
\pgfpathlineto{\pgfqpoint{0.823677in}{1.278380in}}%
\pgfpathlineto{\pgfqpoint{0.869767in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{0.930836in}{1.296392in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{0.982688in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{0.998819in}{1.280944in}}%
\pgfpathlineto{\pgfqpoint{1.016103in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{1.269922in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{1.269922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746476in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.784500in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{0.817915in}{1.273687in}}%
\pgfpathlineto{\pgfqpoint{0.858244in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.287145in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{1.283636in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{0.997667in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.269416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804088in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.805241in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{0.806393in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{0.807545in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{0.809850in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{0.811002in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{0.812154in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{1.269478in}}%
\pgfpathlineto{\pgfqpoint{0.814459in}{1.269501in}}%
\pgfpathlineto{\pgfqpoint{0.815611in}{1.269526in}}%
\pgfpathlineto{\pgfqpoint{0.816763in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{0.817915in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.269615in}}%
\pgfpathlineto{\pgfqpoint{0.820220in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{0.821372in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{0.822524in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{0.823677in}{1.269767in}}%
\pgfpathlineto{\pgfqpoint{0.824829in}{1.269811in}}%
\pgfpathlineto{\pgfqpoint{0.825981in}{1.269856in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{1.269954in}}%
\pgfpathlineto{\pgfqpoint{0.829438in}{1.270006in}}%
\pgfpathlineto{\pgfqpoint{0.830590in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{0.831742in}{1.270116in}}%
\pgfpathlineto{\pgfqpoint{0.832895in}{1.270173in}}%
\pgfpathlineto{\pgfqpoint{0.834047in}{1.270233in}}%
\pgfpathlineto{\pgfqpoint{0.835199in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{0.836351in}{1.270357in}}%
\pgfpathlineto{\pgfqpoint{0.837504in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.270488in}}%
\pgfpathlineto{\pgfqpoint{0.839808in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{0.842113in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{1.270768in}}%
\pgfpathlineto{\pgfqpoint{0.844417in}{1.270842in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.270916in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.270992in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{0.849026in}{1.271147in}}%
\pgfpathlineto{\pgfqpoint{0.850178in}{1.271226in}}%
\pgfpathlineto{\pgfqpoint{0.851331in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{0.852483in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{0.853635in}{1.271468in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.271549in}}%
\pgfpathlineto{\pgfqpoint{0.855940in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{0.857092in}{1.271714in}}%
\pgfpathlineto{\pgfqpoint{0.858244in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{0.859397in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{0.860549in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{1.272048in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{0.864006in}{1.272215in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{1.272299in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{1.272546in}}%
\pgfpathlineto{\pgfqpoint{0.869767in}{1.272628in}}%
\pgfpathlineto{\pgfqpoint{0.870919in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{0.873224in}{1.272867in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{1.272945in}}%
\pgfpathlineto{\pgfqpoint{0.875528in}{1.273022in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{0.877833in}{1.273171in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{1.273244in}}%
\pgfpathlineto{\pgfqpoint{0.880137in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{1.273384in}}%
\pgfpathlineto{\pgfqpoint{0.882442in}{1.273451in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{1.273516in}}%
\pgfpathlineto{\pgfqpoint{0.884746in}{1.273579in}}%
\pgfpathlineto{\pgfqpoint{0.885898in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{0.887051in}{1.273698in}}%
\pgfpathlineto{\pgfqpoint{0.888203in}{1.273754in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{1.273808in}}%
\pgfpathlineto{\pgfqpoint{0.890507in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.891660in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{0.892812in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{0.895116in}{1.274030in}}%
\pgfpathlineto{\pgfqpoint{0.896269in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{0.897421in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{0.898573in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{0.899725in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{0.900878in}{1.274168in}}%
\pgfpathlineto{\pgfqpoint{0.902030in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{1.274196in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{0.905487in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.274204in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.274198in}}%
\pgfpathlineto{\pgfqpoint{0.908944in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{0.910096in}{1.274170in}}%
\pgfpathlineto{\pgfqpoint{0.911248in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{1.274121in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{0.914705in}{1.274051in}}%
\pgfpathlineto{\pgfqpoint{0.915857in}{1.274007in}}%
\pgfpathlineto{\pgfqpoint{0.917009in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{0.918162in}{1.273902in}}%
\pgfpathlineto{\pgfqpoint{0.919314in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{0.920466in}{1.273772in}}%
\pgfpathlineto{\pgfqpoint{0.921618in}{1.273698in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{1.273617in}}%
\pgfpathlineto{\pgfqpoint{0.923923in}{1.273529in}}%
\pgfpathlineto{\pgfqpoint{0.925075in}{1.273434in}}%
\pgfpathlineto{\pgfqpoint{0.926227in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{0.927380in}{1.273224in}}%
\pgfpathlineto{\pgfqpoint{0.928532in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{1.272986in}}%
\pgfpathlineto{\pgfqpoint{0.930836in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{1.272717in}}%
\pgfpathlineto{\pgfqpoint{0.933141in}{1.272571in}}%
\pgfpathlineto{\pgfqpoint{0.934293in}{1.272417in}}%
\pgfpathlineto{\pgfqpoint{0.935445in}{1.272255in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{0.937750in}{1.271907in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{0.940054in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{0.942359in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{0.943511in}{1.270887in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{0.945816in}{1.270417in}}%
\pgfpathlineto{\pgfqpoint{0.946968in}{1.270168in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{1.269642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861701in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{1.265388in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{1.001124in}{1.233622in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{1.219362in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.200173in}}%
\pgfpathlineto{\pgfqpoint{1.061041in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.095609in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{1.131329in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{1.065910in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{1.050751in}}%
\pgfpathlineto{\pgfqpoint{1.184332in}{1.040358in}}%
\pgfpathlineto{\pgfqpoint{1.198160in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{1.224661in}{1.026717in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{1.252316in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{1.034363in}}%
\pgfpathlineto{\pgfqpoint{1.284579in}{1.042503in}}%
\pgfpathlineto{\pgfqpoint{1.307624in}{1.056082in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.091272in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{1.105069in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{1.107534in}}%
\pgfpathlineto{\pgfqpoint{1.434372in}{1.107658in}}%
\pgfpathlineto{\pgfqpoint{1.450503in}{1.105505in}}%
\pgfpathlineto{\pgfqpoint{1.467787in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{1.487376in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.081488in}}%
\pgfpathlineto{\pgfqpoint{1.543836in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{1.607210in}{1.024090in}}%
\pgfpathlineto{\pgfqpoint{1.642930in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{1.684411in}{0.987023in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.947245in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.947245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919314in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.940054in}{1.268182in}}%
\pgfpathlineto{\pgfqpoint{0.958490in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{0.975774in}{1.259216in}}%
\pgfpathlineto{\pgfqpoint{0.991906in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{1.241026in}}%
\pgfpathlineto{\pgfqpoint{1.026474in}{1.227742in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{1.209827in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{1.142851in}{1.105795in}}%
\pgfpathlineto{\pgfqpoint{1.161287in}{1.090354in}}%
\pgfpathlineto{\pgfqpoint{1.177419in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{1.191246in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{1.069108in}}%
\pgfpathlineto{\pgfqpoint{1.217748in}{1.067579in}}%
\pgfpathlineto{\pgfqpoint{1.230423in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{1.275361in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.327212in}{1.122560in}}%
\pgfpathlineto{\pgfqpoint{1.359475in}{1.146180in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.397500in}{1.166668in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{1.171830in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{1.445894in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{1.462026in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.169338in}}%
\pgfpathlineto{\pgfqpoint{1.501203in}{1.162234in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{1.106710in}}%
\pgfpathlineto{\pgfqpoint{1.659062in}{1.093893in}}%
\pgfpathlineto{\pgfqpoint{1.705152in}{1.079902in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.058531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976927in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.993058in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{1.025321in}{1.258719in}}%
\pgfpathlineto{\pgfqpoint{1.042605in}{1.250122in}}%
\pgfpathlineto{\pgfqpoint{1.063346in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.094457in}{1.214874in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{1.174054in}}%
\pgfpathlineto{\pgfqpoint{1.177419in}{1.170703in}}%
\pgfpathlineto{\pgfqpoint{1.191246in}{1.169671in}}%
\pgfpathlineto{\pgfqpoint{1.203921in}{1.170895in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.230423in}{1.180311in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{1.188767in}}%
\pgfpathlineto{\pgfqpoint{1.260381in}{1.201379in}}%
\pgfpathlineto{\pgfqpoint{1.278817in}{1.218835in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{1.268068in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{1.268068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034539in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.052975in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{1.074868in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{1.150917in}{1.251938in}}%
\pgfpathlineto{\pgfqpoint{1.165896in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{1.179723in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{1.193551in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{1.268765in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{1.268765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092152in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.125567in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{1.144004in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{1.160135in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{1.175114in}{1.285136in}}%
\pgfpathlineto{\pgfqpoint{1.188942in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.203921in}{1.306181in}}%
\pgfpathlineto{\pgfqpoint{1.218900in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{1.252316in}{1.365722in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{1.299558in}{1.447149in}}%
\pgfpathlineto{\pgfqpoint{1.381368in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{1.382962in}{1.600750in}}%
\pgfpathlineto{\pgfqpoint{1.382962in}{1.600750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149765in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{1.270573in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{1.273848in}}%
\pgfpathlineto{\pgfqpoint{1.192398in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.206225in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{1.220052in}{1.298176in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{1.330968in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{1.292644in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{1.332973in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{1.367541in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.390586in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.411327in}{1.567585in}}%
\pgfpathlineto{\pgfqpoint{1.430915in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{1.600750in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{1.600750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207378in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.220052in}{1.270548in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.274200in}}%
\pgfpathlineto{\pgfqpoint{1.247707in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{1.289092in}}%
\pgfpathlineto{\pgfqpoint{1.279970in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{1.372150in}{1.384833in}}%
\pgfpathlineto{\pgfqpoint{1.391738in}{1.398514in}}%
\pgfpathlineto{\pgfqpoint{1.409022in}{1.407972in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{1.441285in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{1.457417in}{1.420393in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{1.494289in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{1.518487in}{1.412217in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.363795in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.363795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264990in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.281122in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{1.300710in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{1.390586in}{1.290554in}}%
\pgfpathlineto{\pgfqpoint{1.406718in}{1.288582in}}%
\pgfpathlineto{\pgfqpoint{1.422849in}{1.284306in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{1.277695in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.269549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322603in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{1.375607in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{1.392891in}{1.260716in}}%
\pgfpathlineto{\pgfqpoint{1.409022in}{1.254033in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{1.245034in}}%
\pgfpathlineto{\pgfqpoint{1.442438in}{1.232809in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{1.216993in}}%
\pgfpathlineto{\pgfqpoint{1.481614in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{1.506964in}{1.167478in}}%
\pgfpathlineto{\pgfqpoint{1.544988in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{1.614124in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{1.656757in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{1.701290in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{1.701290in}{0.938023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.397500in}{1.268127in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{1.258848in}}%
\pgfpathlineto{\pgfqpoint{1.445894in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{1.238827in}}%
\pgfpathlineto{\pgfqpoint{1.485071in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{1.548445in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{1.610667in}{1.099188in}}%
\pgfpathlineto{\pgfqpoint{1.650996in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{1.021424in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.953996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437829in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{1.471244in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{1.490832in}{1.258291in}}%
\pgfpathlineto{\pgfqpoint{1.513877in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{1.549597in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{1.186946in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{1.152596in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.140028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495441in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{1.268181in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{1.263352in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{1.257989in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{1.732806in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.267838in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.267838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553054in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.602601in}{1.270459in}}%
\pgfpathlineto{\pgfqpoint{1.636017in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{1.279111in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.301793in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.301793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610667in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.645235in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.684411in}{1.274279in}}%
\pgfpathlineto{\pgfqpoint{1.751242in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.287724in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.287724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668280in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{1.670584in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{1.671736in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{1.674041in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{1.675193in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{1.678650in}{1.269457in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.269488in}}%
\pgfpathlineto{\pgfqpoint{1.682107in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{1.684411in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.687868in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{1.689020in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{1.690173in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{1.269691in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{1.269719in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{1.269747in}}%
\pgfpathlineto{\pgfqpoint{1.694782in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{1.697086in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{1.698238in}{1.269872in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{1.269906in}}%
\pgfpathlineto{\pgfqpoint{1.700543in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{1.701695in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{1.702847in}{1.270010in}}%
\pgfpathlineto{\pgfqpoint{1.704000in}{1.270047in}}%
\pgfpathlineto{\pgfqpoint{1.705152in}{1.270084in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{1.270122in}}%
\pgfpathlineto{\pgfqpoint{1.707456in}{1.270160in}}%
\pgfpathlineto{\pgfqpoint{1.708609in}{1.270199in}}%
\pgfpathlineto{\pgfqpoint{1.709761in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{1.710913in}{1.270279in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{1.270320in}}%
\pgfpathlineto{\pgfqpoint{1.713218in}{1.270361in}}%
\pgfpathlineto{\pgfqpoint{1.714370in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{1.715522in}{1.270445in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{1.270488in}}%
\pgfpathlineto{\pgfqpoint{1.717827in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.720131in}{1.270619in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{1.270663in}}%
\pgfpathlineto{\pgfqpoint{1.722436in}{1.270708in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{1.270753in}}%
\pgfpathlineto{\pgfqpoint{1.724740in}{1.270798in}}%
\pgfpathlineto{\pgfqpoint{1.725892in}{1.270844in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{1.728197in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{1.270983in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{1.271030in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{1.271077in}}%
\pgfpathlineto{\pgfqpoint{1.732806in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{1.271171in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{1.271219in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{1.737415in}{1.271315in}}%
\pgfpathlineto{\pgfqpoint{1.738567in}{1.271363in}}%
\pgfpathlineto{\pgfqpoint{1.739719in}{1.271411in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.271459in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{1.743176in}{1.271556in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{1.271605in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{1.271703in}}%
\pgfpathlineto{\pgfqpoint{1.747785in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{1.748938in}{1.271801in}}%
\pgfpathlineto{\pgfqpoint{1.750090in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{1.751242in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{1.271997in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{1.272047in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.272096in}}%
\pgfpathlineto{\pgfqpoint{1.757003in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{1.758156in}{1.272195in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{1.272294in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{1.272343in}}%
\pgfpathlineto{\pgfqpoint{1.762765in}{1.272392in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{1.766221in}{1.272541in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{1.768526in}{1.272640in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.770830in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{1.272789in}}%
\pgfpathlineto{\pgfqpoint{1.773135in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{1.272888in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{1.272987in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{1.778896in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{1.273135in}}%
\pgfpathlineto{\pgfqpoint{1.781201in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.273234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725892in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{1.728197in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{1.732806in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{1.737415in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{1.738567in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{1.739719in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{1.743176in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{1.747785in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.748938in}{1.269429in}}%
\pgfpathlineto{\pgfqpoint{1.750090in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{1.751242in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.269450in}}%
\pgfpathlineto{\pgfqpoint{1.757003in}{1.269454in}}%
\pgfpathlineto{\pgfqpoint{1.758156in}{1.269457in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{1.269461in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{1.269465in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{1.269468in}}%
\pgfpathlineto{\pgfqpoint{1.762765in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{1.269480in}}%
\pgfpathlineto{\pgfqpoint{1.766221in}{1.269484in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{1.768526in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{1.770830in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{1.269503in}}%
\pgfpathlineto{\pgfqpoint{1.773135in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{1.269522in}}%
\pgfpathlineto{\pgfqpoint{1.778896in}{1.269526in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.781201in}{1.269533in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.269537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.670427in}{1.268350in}}%
\pgfpathlineto{\pgfqpoint{0.694624in}{1.265362in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{0.785652in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{0.814459in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.248456in}}%
\pgfpathlineto{\pgfqpoint{0.839808in}{1.254279in}}%
\pgfpathlineto{\pgfqpoint{0.853635in}{1.263188in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{1.275714in}}%
\pgfpathlineto{\pgfqpoint{0.885898in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{0.910096in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.942359in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{0.958490in}{1.374451in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.383406in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{0.990754in}{1.390419in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.390388in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{1.388034in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{1.027626in}{1.376113in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.365204in}}%
\pgfpathlineto{\pgfqpoint{1.049519in}{1.349722in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{1.328987in}}%
\pgfpathlineto{\pgfqpoint{1.078325in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{1.100218in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{1.138242in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{1.137366in}}%
\pgfpathlineto{\pgfqpoint{1.167049in}{1.118275in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{1.187789in}{1.097290in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{1.092570in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{1.090905in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{1.094559in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{1.099817in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{1.248859in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.141276in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{1.169429in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{1.213959in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{1.357171in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{1.370998in}{1.359422in}}%
\pgfpathlineto{\pgfqpoint{1.382520in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.392891in}{1.381717in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{1.411327in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{1.420545in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{1.388991in}}%
\pgfpathlineto{\pgfqpoint{1.440133in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{1.451656in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.349123in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{1.285937in}}%
\pgfpathlineto{\pgfqpoint{1.551902in}{1.269581in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{1.258403in}}%
\pgfpathlineto{\pgfqpoint{1.580708in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{1.608362in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{1.250678in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{1.264954in}}%
\pgfpathlineto{\pgfqpoint{1.739719in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{1.766221in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.269386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782353in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.269386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{2.012574in}{1.590750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.123190in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{2.239568in}{1.273503in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{1.270740in}}%
\pgfpathlineto{\pgfqpoint{2.269526in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{2.269526in}{1.269412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070186in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.254547in}{1.270783in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{1.269493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127799in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.128951in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{2.130104in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{2.133560in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{2.134713in}{1.269404in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{2.138169in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{2.139322in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{2.140474in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{2.142778in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{2.143931in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{2.146235in}{1.269494in}}%
\pgfpathlineto{\pgfqpoint{2.147387in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{2.148540in}{1.269519in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{1.269533in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{2.151996in}{1.269562in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{1.269577in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.269593in}}%
\pgfpathlineto{\pgfqpoint{2.155453in}{1.269609in}}%
\pgfpathlineto{\pgfqpoint{2.156605in}{1.269626in}}%
\pgfpathlineto{\pgfqpoint{2.157758in}{1.269642in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{1.269660in}}%
\pgfpathlineto{\pgfqpoint{2.160062in}{1.269677in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{1.269694in}}%
\pgfpathlineto{\pgfqpoint{2.162367in}{1.269712in}}%
\pgfpathlineto{\pgfqpoint{2.163519in}{1.269730in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{2.165823in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{2.166976in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{2.168128in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{2.169280in}{1.269820in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.269838in}}%
\pgfpathlineto{\pgfqpoint{2.171585in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{2.172737in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{2.173889in}{1.269890in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{1.269907in}}%
\pgfpathlineto{\pgfqpoint{2.176194in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{2.177346in}{1.269939in}}%
\pgfpathlineto{\pgfqpoint{2.178498in}{1.269954in}}%
\pgfpathlineto{\pgfqpoint{2.179651in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{1.269983in}}%
\pgfpathlineto{\pgfqpoint{2.181955in}{1.269997in}}%
\pgfpathlineto{\pgfqpoint{2.183107in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{2.185412in}{1.270032in}}%
\pgfpathlineto{\pgfqpoint{2.186564in}{1.270042in}}%
\pgfpathlineto{\pgfqpoint{2.187716in}{1.270051in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{1.270059in}}%
\pgfpathlineto{\pgfqpoint{2.190021in}{1.270066in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.270072in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{2.193478in}{1.270079in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{1.270080in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.270080in}}%
\pgfpathlineto{\pgfqpoint{2.196934in}{1.270078in}}%
\pgfpathlineto{\pgfqpoint{2.198087in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{2.199239in}{1.270070in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{2.201543in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{2.202696in}{1.270043in}}%
\pgfpathlineto{\pgfqpoint{2.203848in}{1.270030in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{2.206152in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{1.269956in}}%
\pgfpathlineto{\pgfqpoint{2.209609in}{1.269931in}}%
\pgfpathlineto{\pgfqpoint{2.210761in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{2.211914in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{1.269841in}}%
\pgfpathlineto{\pgfqpoint{2.214218in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.269767in}}%
\pgfpathlineto{\pgfqpoint{2.216523in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{2.217675in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{2.218827in}{1.269633in}}%
\pgfpathlineto{\pgfqpoint{2.219979in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.269527in}}%
\pgfpathlineto{\pgfqpoint{2.222284in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{2.223436in}{1.269408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185412in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{1.268322in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{1.260855in}}%
\pgfpathlineto{\pgfqpoint{2.291419in}{1.254448in}}%
\pgfpathlineto{\pgfqpoint{2.311008in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{2.330596in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{2.352489in}{1.219119in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{1.197677in}}%
\pgfpathlineto{\pgfqpoint{2.443517in}{1.144139in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{2.478085in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{2.493064in}{1.119849in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{1.117888in}}%
\pgfpathlineto{\pgfqpoint{2.519566in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{2.533393in}{1.120878in}}%
\pgfpathlineto{\pgfqpoint{2.547220in}{1.125920in}}%
\pgfpathlineto{\pgfqpoint{2.562199in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.578331in}{1.144958in}}%
\pgfpathlineto{\pgfqpoint{2.597919in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{2.629030in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{2.663598in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{2.683186in}{1.237326in}}%
\pgfpathlineto{\pgfqpoint{2.700470in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{2.715449in}{1.254764in}}%
\pgfpathlineto{\pgfqpoint{2.730429in}{1.259089in}}%
\pgfpathlineto{\pgfqpoint{2.744256in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{2.758083in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{2.773062in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{2.789194in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{2.807630in}{1.244542in}}%
\pgfpathlineto{\pgfqpoint{2.830675in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{1.175650in}}%
\pgfpathlineto{\pgfqpoint{2.950509in}{1.164983in}}%
\pgfpathlineto{\pgfqpoint{2.975859in}{1.156757in}}%
\pgfpathlineto{\pgfqpoint{3.004665in}{1.149850in}}%
\pgfpathlineto{\pgfqpoint{3.041537in}{1.143459in}}%
\pgfpathlineto{\pgfqpoint{3.137175in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.126512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243025in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{1.268275in}}%
\pgfpathlineto{\pgfqpoint{2.284506in}{1.265179in}}%
\pgfpathlineto{\pgfqpoint{2.304094in}{1.259768in}}%
\pgfpathlineto{\pgfqpoint{2.323682in}{1.251898in}}%
\pgfpathlineto{\pgfqpoint{2.344423in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{2.367468in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{2.404340in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{1.166043in}}%
\pgfpathlineto{\pgfqpoint{2.472323in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{2.501130in}{1.154513in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{1.159375in}}%
\pgfpathlineto{\pgfqpoint{2.542611in}{1.165421in}}%
\pgfpathlineto{\pgfqpoint{2.557590in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{2.573722in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{2.593310in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{1.268800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300637in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.319073in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{2.338662in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{1.258492in}}%
\pgfpathlineto{\pgfqpoint{2.385904in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{1.228353in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.223582in}}%
\pgfpathlineto{\pgfqpoint{2.470019in}{1.221659in}}%
\pgfpathlineto{\pgfqpoint{2.484998in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{1.224995in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.237696in}}%
\pgfpathlineto{\pgfqpoint{2.541459in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{2.557590in}{1.263352in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{1.269310in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{1.269310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358250in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{2.360555in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{2.361707in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.362859in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{2.364011in}{1.269303in}}%
\pgfpathlineto{\pgfqpoint{2.365164in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{1.269233in}}%
\pgfpathlineto{\pgfqpoint{2.367468in}{1.269191in}}%
\pgfpathlineto{\pgfqpoint{2.368620in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.269094in}}%
\pgfpathlineto{\pgfqpoint{2.370925in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.268848in}}%
\pgfpathlineto{\pgfqpoint{2.375534in}{1.268778in}}%
\pgfpathlineto{\pgfqpoint{2.376686in}{1.268703in}}%
\pgfpathlineto{\pgfqpoint{2.377838in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{1.268545in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{2.381295in}{1.268375in}}%
\pgfpathlineto{\pgfqpoint{2.382447in}{1.268286in}}%
\pgfpathlineto{\pgfqpoint{2.383600in}{1.268195in}}%
\pgfpathlineto{\pgfqpoint{2.384752in}{1.268102in}}%
\pgfpathlineto{\pgfqpoint{2.385904in}{1.268006in}}%
\pgfpathlineto{\pgfqpoint{2.387056in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{2.388209in}{1.267810in}}%
\pgfpathlineto{\pgfqpoint{2.389361in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{2.390513in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.391665in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{2.392818in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{2.393970in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{2.395122in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{2.396275in}{1.267090in}}%
\pgfpathlineto{\pgfqpoint{2.397427in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{2.398579in}{1.266881in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{2.400884in}{1.266674in}}%
\pgfpathlineto{\pgfqpoint{2.402036in}{1.266572in}}%
\pgfpathlineto{\pgfqpoint{2.403188in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{2.404340in}{1.266370in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{2.406645in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{2.407797in}{1.266080in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{1.265987in}}%
\pgfpathlineto{\pgfqpoint{2.410102in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{2.411254in}{1.265808in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{2.413558in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.414711in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{2.415863in}{1.265487in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.265416in}}%
\pgfpathlineto{\pgfqpoint{2.418167in}{1.265348in}}%
\pgfpathlineto{\pgfqpoint{2.419320in}{1.265284in}}%
\pgfpathlineto{\pgfqpoint{2.420472in}{1.265225in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.265171in}}%
\pgfpathlineto{\pgfqpoint{2.422776in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{2.423929in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{2.426233in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{1.264975in}}%
\pgfpathlineto{\pgfqpoint{2.428538in}{1.264953in}}%
\pgfpathlineto{\pgfqpoint{2.429690in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{2.430842in}{1.264928in}}%
\pgfpathlineto{\pgfqpoint{2.431994in}{1.264925in}}%
\pgfpathlineto{\pgfqpoint{2.433147in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{2.434299in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{1.264984in}}%
\pgfpathlineto{\pgfqpoint{2.437756in}{1.265018in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.265059in}}%
\pgfpathlineto{\pgfqpoint{2.440060in}{1.265109in}}%
\pgfpathlineto{\pgfqpoint{2.441212in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{2.442365in}{1.265234in}}%
\pgfpathlineto{\pgfqpoint{2.443517in}{1.265310in}}%
\pgfpathlineto{\pgfqpoint{2.444669in}{1.265394in}}%
\pgfpathlineto{\pgfqpoint{2.445821in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{2.448126in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{2.449278in}{1.265827in}}%
\pgfpathlineto{\pgfqpoint{2.450431in}{1.265960in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{1.266257in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.266422in}}%
\pgfpathlineto{\pgfqpoint{2.455040in}{1.266597in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{2.457344in}{1.266981in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.267411in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{1.267889in}}%
\pgfpathlineto{\pgfqpoint{2.463105in}{1.268146in}}%
\pgfpathlineto{\pgfqpoint{2.464258in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{2.465410in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{2.466562in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{2.467714in}{1.269299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415863in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{1.273318in}}%
\pgfpathlineto{\pgfqpoint{2.472323in}{1.278251in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.294806in}}%
\pgfpathlineto{\pgfqpoint{2.517261in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{2.532241in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{1.341912in}}%
\pgfpathlineto{\pgfqpoint{2.566808in}{1.367834in}}%
\pgfpathlineto{\pgfqpoint{2.588701in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{2.618660in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{2.670511in}{1.546507in}}%
\pgfpathlineto{\pgfqpoint{2.693556in}{1.582198in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{1.600750in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{1.600750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473476in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{1.270511in}}%
\pgfpathlineto{\pgfqpoint{2.501130in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{1.287724in}}%
\pgfpathlineto{\pgfqpoint{2.543763in}{1.299257in}}%
\pgfpathlineto{\pgfqpoint{2.559895in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{2.578331in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{1.497344in}}%
\pgfpathlineto{\pgfqpoint{2.721210in}{1.512166in}}%
\pgfpathlineto{\pgfqpoint{2.737342in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{2.752321in}{1.530473in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{2.800716in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.820304in}{1.538180in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{2.950509in}{1.524614in}}%
\pgfpathlineto{\pgfqpoint{2.974707in}{1.527709in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{3.039233in}{1.543755in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.583004in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.583004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531088in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.544915in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.558742in}{1.274180in}}%
\pgfpathlineto{\pgfqpoint{2.573722in}{1.280250in}}%
\pgfpathlineto{\pgfqpoint{2.591006in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{2.614051in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{2.667054in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{1.350290in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{1.356025in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{1.358965in}}%
\pgfpathlineto{\pgfqpoint{2.730429in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{2.744256in}{1.357866in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{2.774214in}{1.347314in}}%
\pgfpathlineto{\pgfqpoint{2.791498in}{1.337370in}}%
\pgfpathlineto{\pgfqpoint{2.811086in}{1.323444in}}%
\pgfpathlineto{\pgfqpoint{2.837588in}{1.301587in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{1.270157in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{1.270157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588701in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{2.591006in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{2.592158in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{2.593310in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{2.594462in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{2.595615in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{2.596767in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{2.597919in}{1.269679in}}%
\pgfpathlineto{\pgfqpoint{2.599071in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{2.600224in}{1.269825in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{1.269907in}}%
\pgfpathlineto{\pgfqpoint{2.602528in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{2.603680in}{1.270088in}}%
\pgfpathlineto{\pgfqpoint{2.604833in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{2.605985in}{1.270292in}}%
\pgfpathlineto{\pgfqpoint{2.607137in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{2.609442in}{1.270632in}}%
\pgfpathlineto{\pgfqpoint{2.610594in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.612898in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{2.614051in}{1.271142in}}%
\pgfpathlineto{\pgfqpoint{2.615203in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{2.616355in}{1.271416in}}%
\pgfpathlineto{\pgfqpoint{2.617508in}{1.271557in}}%
\pgfpathlineto{\pgfqpoint{2.618660in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{2.619812in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{1.271991in}}%
\pgfpathlineto{\pgfqpoint{2.622117in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{2.623269in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{2.624421in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{2.625573in}{1.272586in}}%
\pgfpathlineto{\pgfqpoint{2.626726in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{2.627878in}{1.272886in}}%
\pgfpathlineto{\pgfqpoint{2.629030in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{2.630182in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{2.631335in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{2.632487in}{1.273481in}}%
\pgfpathlineto{\pgfqpoint{2.633639in}{1.273627in}}%
\pgfpathlineto{\pgfqpoint{2.634791in}{1.273771in}}%
\pgfpathlineto{\pgfqpoint{2.635944in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.274052in}}%
\pgfpathlineto{\pgfqpoint{2.638248in}{1.274190in}}%
\pgfpathlineto{\pgfqpoint{2.639400in}{1.274324in}}%
\pgfpathlineto{\pgfqpoint{2.640553in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{1.274709in}}%
\pgfpathlineto{\pgfqpoint{2.644009in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{1.275059in}}%
\pgfpathlineto{\pgfqpoint{2.647466in}{1.275167in}}%
\pgfpathlineto{\pgfqpoint{2.648618in}{1.275270in}}%
\pgfpathlineto{\pgfqpoint{2.649771in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{2.650923in}{1.275460in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{1.275628in}}%
\pgfpathlineto{\pgfqpoint{2.654380in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{2.655532in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{2.656684in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{2.657836in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{1.275937in}}%
\pgfpathlineto{\pgfqpoint{2.660141in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{2.661293in}{1.276011in}}%
\pgfpathlineto{\pgfqpoint{2.662445in}{1.276036in}}%
\pgfpathlineto{\pgfqpoint{2.663598in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{2.664750in}{1.276063in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.276064in}}%
\pgfpathlineto{\pgfqpoint{2.667054in}{1.276056in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.276040in}}%
\pgfpathlineto{\pgfqpoint{2.669359in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{2.670511in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{2.671664in}{1.275935in}}%
\pgfpathlineto{\pgfqpoint{2.672816in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.673968in}{1.275817in}}%
\pgfpathlineto{\pgfqpoint{2.675120in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{2.676273in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{2.677425in}{1.275564in}}%
\pgfpathlineto{\pgfqpoint{2.678577in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{2.680882in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{2.682034in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{2.683186in}{1.274927in}}%
\pgfpathlineto{\pgfqpoint{2.684338in}{1.274765in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{1.274592in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{2.687795in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{2.688947in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{2.690100in}{1.273780in}}%
\pgfpathlineto{\pgfqpoint{2.691252in}{1.273546in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{1.273300in}}%
\pgfpathlineto{\pgfqpoint{2.693556in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{2.694709in}{1.272769in}}%
\pgfpathlineto{\pgfqpoint{2.695861in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{2.697013in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{2.699318in}{1.271549in}}%
\pgfpathlineto{\pgfqpoint{2.700470in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{1.270859in}}%
\pgfpathlineto{\pgfqpoint{2.702774in}{1.270494in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{2.705079in}{1.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646314in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.268231in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{1.252478in}}%
\pgfpathlineto{\pgfqpoint{2.731581in}{1.242694in}}%
\pgfpathlineto{\pgfqpoint{2.747712in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{2.764996in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{1.190089in}}%
\pgfpathlineto{\pgfqpoint{2.805325in}{1.160571in}}%
\pgfpathlineto{\pgfqpoint{2.834131in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{0.980829in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{2.955920in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{2.955920in}{0.938023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703927in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.717754in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{2.731581in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{2.746560in}{1.259153in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.250801in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.239275in}}%
\pgfpathlineto{\pgfqpoint{2.796107in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{2.852568in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{2.934378in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{1.050977in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{3.027710in}{1.002672in}}%
\pgfpathlineto{\pgfqpoint{3.091084in}{0.961747in}}%
\pgfpathlineto{\pgfqpoint{3.128201in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{3.128201in}{0.938023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761539in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{1.268201in}}%
\pgfpathlineto{\pgfqpoint{2.792650in}{1.264692in}}%
\pgfpathlineto{\pgfqpoint{2.811086in}{1.258377in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{1.247516in}}%
\pgfpathlineto{\pgfqpoint{2.915942in}{1.209177in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{1.201153in}}%
\pgfpathlineto{\pgfqpoint{2.964336in}{1.195419in}}%
\pgfpathlineto{\pgfqpoint{2.990838in}{1.191483in}}%
\pgfpathlineto{\pgfqpoint{3.023101in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{3.072648in}{1.188093in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.187199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819152in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.820304in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{2.821457in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{2.822609in}{1.269353in}}%
\pgfpathlineto{\pgfqpoint{2.823761in}{1.269332in}}%
\pgfpathlineto{\pgfqpoint{2.824913in}{1.269305in}}%
\pgfpathlineto{\pgfqpoint{2.826066in}{1.269274in}}%
\pgfpathlineto{\pgfqpoint{2.827218in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.269198in}}%
\pgfpathlineto{\pgfqpoint{2.829522in}{1.269154in}}%
\pgfpathlineto{\pgfqpoint{2.830675in}{1.269106in}}%
\pgfpathlineto{\pgfqpoint{2.831827in}{1.269054in}}%
\pgfpathlineto{\pgfqpoint{2.832979in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{2.834131in}{1.268939in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{1.268877in}}%
\pgfpathlineto{\pgfqpoint{2.836436in}{1.268811in}}%
\pgfpathlineto{\pgfqpoint{2.837588in}{1.268742in}}%
\pgfpathlineto{\pgfqpoint{2.838741in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{2.841045in}{1.268521in}}%
\pgfpathlineto{\pgfqpoint{2.842197in}{1.268443in}}%
\pgfpathlineto{\pgfqpoint{2.843350in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{2.844502in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{2.845654in}{1.268196in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{1.268023in}}%
\pgfpathlineto{\pgfqpoint{2.849111in}{1.267935in}}%
\pgfpathlineto{\pgfqpoint{2.850263in}{1.267846in}}%
\pgfpathlineto{\pgfqpoint{2.851415in}{1.267755in}}%
\pgfpathlineto{\pgfqpoint{2.852568in}{1.267665in}}%
\pgfpathlineto{\pgfqpoint{2.853720in}{1.267573in}}%
\pgfpathlineto{\pgfqpoint{2.854872in}{1.267481in}}%
\pgfpathlineto{\pgfqpoint{2.856024in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{2.857177in}{1.267297in}}%
\pgfpathlineto{\pgfqpoint{2.858329in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.859481in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{2.860633in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.861786in}{1.266930in}}%
\pgfpathlineto{\pgfqpoint{2.862938in}{1.266840in}}%
\pgfpathlineto{\pgfqpoint{2.864090in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{2.866395in}{1.266574in}}%
\pgfpathlineto{\pgfqpoint{2.867547in}{1.266488in}}%
\pgfpathlineto{\pgfqpoint{2.868699in}{1.266403in}}%
\pgfpathlineto{\pgfqpoint{2.869851in}{1.266319in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{2.872156in}{1.266157in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{1.266003in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{2.876765in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{2.877917in}{1.265788in}}%
\pgfpathlineto{\pgfqpoint{2.879069in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{2.880222in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.265480in}}%
\pgfpathlineto{\pgfqpoint{2.884831in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{2.885983in}{1.265377in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{1.265288in}}%
\pgfpathlineto{\pgfqpoint{2.889440in}{1.265248in}}%
\pgfpathlineto{\pgfqpoint{2.890592in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{2.891744in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{2.892896in}{1.265151in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{2.895201in}{1.265105in}}%
\pgfpathlineto{\pgfqpoint{2.896353in}{1.265088in}}%
\pgfpathlineto{\pgfqpoint{2.897506in}{1.265074in}}%
\pgfpathlineto{\pgfqpoint{2.898658in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{2.899810in}{1.265061in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.265064in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{1.265072in}}%
\pgfpathlineto{\pgfqpoint{2.904419in}{1.265085in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{2.906724in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{2.909028in}{1.265181in}}%
\pgfpathlineto{\pgfqpoint{2.910180in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{2.911333in}{1.265257in}}%
\pgfpathlineto{\pgfqpoint{2.912485in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{2.913637in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{2.914789in}{1.265408in}}%
\pgfpathlineto{\pgfqpoint{2.915942in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{2.917094in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{2.918246in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{2.919398in}{1.265679in}}%
\pgfpathlineto{\pgfqpoint{2.920551in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{2.921703in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{2.922855in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{2.927464in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{2.928616in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{2.930921in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{2.932073in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{2.933225in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{2.934378in}{1.267129in}}%
\pgfpathlineto{\pgfqpoint{2.935530in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.267431in}}%
\pgfpathlineto{\pgfqpoint{2.937834in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.938987in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{1.267924in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.268098in}}%
\pgfpathlineto{\pgfqpoint{2.942443in}{1.268278in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{1.268464in}}%
\pgfpathlineto{\pgfqpoint{2.944748in}{1.268654in}}%
\pgfpathlineto{\pgfqpoint{2.945900in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{2.947052in}{1.269051in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{1.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876765in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.906724in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{2.930921in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{2.980468in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{3.010427in}{1.298879in}}%
\pgfpathlineto{\pgfqpoint{3.051908in}{1.317956in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.372192in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.372192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934378in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.958575in}{1.270593in}}%
\pgfpathlineto{\pgfqpoint{2.983925in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{3.013883in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{3.056517in}{1.292533in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.324569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991990in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.024254in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{3.074953in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.283696in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.283696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049603in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.050755in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.051908in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{3.053060in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{3.054212in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{3.056517in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{3.058821in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{1.269418in}}%
\pgfpathlineto{\pgfqpoint{3.061126in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{3.062278in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{3.063430in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{1.269447in}}%
\pgfpathlineto{\pgfqpoint{3.065735in}{1.269455in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{1.269464in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{3.069192in}{1.269481in}}%
\pgfpathlineto{\pgfqpoint{3.070344in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{3.071496in}{1.269501in}}%
\pgfpathlineto{\pgfqpoint{3.072648in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{3.074953in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{3.076105in}{1.269541in}}%
\pgfpathlineto{\pgfqpoint{3.077257in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{3.078410in}{1.269563in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{1.269573in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{3.081866in}{1.269595in}}%
\pgfpathlineto{\pgfqpoint{3.083019in}{1.269606in}}%
\pgfpathlineto{\pgfqpoint{3.084171in}{1.269617in}}%
\pgfpathlineto{\pgfqpoint{3.085323in}{1.269628in}}%
\pgfpathlineto{\pgfqpoint{3.086475in}{1.269640in}}%
\pgfpathlineto{\pgfqpoint{3.087628in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{3.088780in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{3.089932in}{1.269673in}}%
\pgfpathlineto{\pgfqpoint{3.091084in}{1.269684in}}%
\pgfpathlineto{\pgfqpoint{3.092237in}{1.269695in}}%
\pgfpathlineto{\pgfqpoint{3.093389in}{1.269706in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.269717in}}%
\pgfpathlineto{\pgfqpoint{3.095693in}{1.269728in}}%
\pgfpathlineto{\pgfqpoint{3.096846in}{1.269739in}}%
\pgfpathlineto{\pgfqpoint{3.097998in}{1.269750in}}%
\pgfpathlineto{\pgfqpoint{3.099150in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.100302in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{3.101455in}{1.269781in}}%
\pgfpathlineto{\pgfqpoint{3.102607in}{1.269792in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{3.104911in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{3.106064in}{1.269822in}}%
\pgfpathlineto{\pgfqpoint{3.107216in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{3.108368in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{3.110673in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{3.111825in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{3.112977in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{3.114129in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{3.115282in}{1.269898in}}%
\pgfpathlineto{\pgfqpoint{3.116434in}{1.269907in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{1.269916in}}%
\pgfpathlineto{\pgfqpoint{3.118739in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{3.119891in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{1.269942in}}%
\pgfpathlineto{\pgfqpoint{3.122195in}{1.269951in}}%
\pgfpathlineto{\pgfqpoint{3.123348in}{1.269959in}}%
\pgfpathlineto{\pgfqpoint{3.124500in}{1.269967in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{1.269984in}}%
\pgfpathlineto{\pgfqpoint{3.127957in}{1.269992in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{1.269999in}}%
\pgfpathlineto{\pgfqpoint{3.130261in}{1.270007in}}%
\pgfpathlineto{\pgfqpoint{3.131413in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{3.132566in}{1.270023in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{1.270030in}}%
\pgfpathlineto{\pgfqpoint{3.134870in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{3.136022in}{1.270045in}}%
\pgfpathlineto{\pgfqpoint{3.137175in}{1.270052in}}%
\pgfpathlineto{\pgfqpoint{3.138327in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{3.139479in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{3.140631in}{1.270074in}}%
\pgfpathlineto{\pgfqpoint{3.141784in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{1.270088in}}%
\pgfpathlineto{\pgfqpoint{3.144088in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{3.145240in}{1.270102in}}%
\pgfpathlineto{\pgfqpoint{3.146393in}{1.270109in}}%
\pgfpathlineto{\pgfqpoint{3.147545in}{1.270116in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{3.149849in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{3.151002in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{3.153306in}{1.270151in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.270158in}}%
\pgfpathlineto{\pgfqpoint{3.155611in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{3.156763in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{3.157915in}{1.270178in}}%
\pgfpathlineto{\pgfqpoint{3.159067in}{1.270185in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{1.270199in}}%
\pgfpathlineto{\pgfqpoint{3.162524in}{1.270206in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.270212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107216in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.108368in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.110673in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.111825in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.112977in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.114129in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{3.115282in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{3.116434in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{3.118739in}{1.269380in}}%
\pgfpathlineto{\pgfqpoint{3.119891in}{1.269379in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{3.122195in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{3.123348in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{3.124500in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{1.269371in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{3.127957in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{1.269365in}}%
\pgfpathlineto{\pgfqpoint{3.130261in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{3.131413in}{1.269361in}}%
\pgfpathlineto{\pgfqpoint{3.132566in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{1.269356in}}%
\pgfpathlineto{\pgfqpoint{3.134870in}{1.269353in}}%
\pgfpathlineto{\pgfqpoint{3.136022in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{3.137175in}{1.269348in}}%
\pgfpathlineto{\pgfqpoint{3.138327in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{3.139479in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{3.140631in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{3.141784in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{3.144088in}{1.269332in}}%
\pgfpathlineto{\pgfqpoint{3.145240in}{1.269329in}}%
\pgfpathlineto{\pgfqpoint{3.146393in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{3.147545in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{1.269320in}}%
\pgfpathlineto{\pgfqpoint{3.149849in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{3.151002in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{3.153306in}{1.269308in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.269305in}}%
\pgfpathlineto{\pgfqpoint{3.155611in}{1.269302in}}%
\pgfpathlineto{\pgfqpoint{3.156763in}{1.269298in}}%
\pgfpathlineto{\pgfqpoint{3.157915in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{3.159067in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{1.269289in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{3.162524in}{1.269283in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.269280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.041380in}{1.268294in}}%
\pgfpathlineto{\pgfqpoint{2.074795in}{1.264555in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{1.261118in}}%
\pgfpathlineto{\pgfqpoint{2.147387in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{2.162367in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{2.177346in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{2.193478in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{1.298307in}}%
\pgfpathlineto{\pgfqpoint{2.275288in}{1.346233in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{2.300637in}{1.355656in}}%
\pgfpathlineto{\pgfqpoint{2.311008in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{2.321378in}{1.354270in}}%
\pgfpathlineto{\pgfqpoint{2.331748in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{2.342119in}{1.343104in}}%
\pgfpathlineto{\pgfqpoint{2.353641in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{1.317376in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{1.297103in}}%
\pgfpathlineto{\pgfqpoint{2.396275in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{2.420472in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{1.161261in}}%
\pgfpathlineto{\pgfqpoint{2.468867in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{1.118937in}}%
\pgfpathlineto{\pgfqpoint{2.491912in}{1.108725in}}%
\pgfpathlineto{\pgfqpoint{2.501130in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{2.510348in}{1.098793in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.099525in}}%
\pgfpathlineto{\pgfqpoint{2.534545in}{1.103296in}}%
\pgfpathlineto{\pgfqpoint{2.543763in}{1.110350in}}%
\pgfpathlineto{\pgfqpoint{2.552981in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{2.576026in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{2.591006in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{1.233844in}}%
\pgfpathlineto{\pgfqpoint{2.655532in}{1.335986in}}%
\pgfpathlineto{\pgfqpoint{2.671664in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{2.684338in}{1.387585in}}%
\pgfpathlineto{\pgfqpoint{2.695861in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{2.706231in}{1.411653in}}%
\pgfpathlineto{\pgfqpoint{2.715449in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{2.724667in}{1.420137in}}%
\pgfpathlineto{\pgfqpoint{2.732733in}{1.420413in}}%
\pgfpathlineto{\pgfqpoint{2.740799in}{1.418668in}}%
\pgfpathlineto{\pgfqpoint{2.750017in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{1.406648in}}%
\pgfpathlineto{\pgfqpoint{2.771910in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{2.785737in}{1.377711in}}%
\pgfpathlineto{\pgfqpoint{2.804173in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{2.859481in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{1.234625in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{2.912485in}{1.220034in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{2.935530in}{1.215960in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{1.220993in}}%
\pgfpathlineto{\pgfqpoint{2.979316in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{3.010427in}{1.243926in}}%
\pgfpathlineto{\pgfqpoint{3.038081in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{3.076105in}{1.267913in}}%
\pgfpathlineto{\pgfqpoint{3.095693in}{1.270111in}}%
\pgfpathlineto{\pgfqpoint{3.119891in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.269386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163676in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{1.269386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{2.012574in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{3.393897in}{1.590750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.395049in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.396202in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.398506in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.399658in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.400811in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.401963in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.403115in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.404267in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.405420in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.406572in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.407724in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.408876in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.410029in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.411181in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.412333in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.413485in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{3.415790in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{3.416942in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{3.418094in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{3.419247in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{3.420399in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{3.421551in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{3.423856in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{3.425008in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{3.426160in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{3.427312in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{3.428465in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{3.429617in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{3.430769in}{1.269397in}}%
\pgfpathlineto{\pgfqpoint{3.431921in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{3.434226in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{3.435378in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{1.269404in}}%
\pgfpathlineto{\pgfqpoint{3.437683in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{3.438835in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{3.441140in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{3.443444in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{3.444596in}{1.269418in}}%
\pgfpathlineto{\pgfqpoint{3.445749in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{3.446901in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{3.449205in}{1.269429in}}%
\pgfpathlineto{\pgfqpoint{3.450358in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{3.451510in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{3.454967in}{1.269445in}}%
\pgfpathlineto{\pgfqpoint{3.456119in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{1.269452in}}%
\pgfpathlineto{\pgfqpoint{3.458423in}{1.269456in}}%
\pgfpathlineto{\pgfqpoint{3.459576in}{1.269460in}}%
\pgfpathlineto{\pgfqpoint{3.460728in}{1.269464in}}%
\pgfpathlineto{\pgfqpoint{3.461880in}{1.269468in}}%
\pgfpathlineto{\pgfqpoint{3.463032in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{3.464185in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{1.269480in}}%
\pgfpathlineto{\pgfqpoint{3.466489in}{1.269484in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.269488in}}%
\pgfpathlineto{\pgfqpoint{3.468794in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{3.469946in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{3.471098in}{1.269501in}}%
\pgfpathlineto{\pgfqpoint{3.472250in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{3.473403in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{3.474555in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{3.475707in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{3.476859in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{3.478012in}{1.269527in}}%
\pgfpathlineto{\pgfqpoint{3.479164in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{3.480316in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{3.481468in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{3.482621in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{3.484925in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{3.486077in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{3.487230in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{3.488382in}{1.269557in}}%
\pgfpathlineto{\pgfqpoint{3.489534in}{1.269559in}}%
\pgfpathlineto{\pgfqpoint{3.490686in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{3.491839in}{1.269563in}}%
\pgfpathlineto{\pgfqpoint{3.492991in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{3.494143in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{3.496448in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{3.497600in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{3.498752in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{3.499905in}{1.269563in}}%
\pgfpathlineto{\pgfqpoint{3.501057in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{3.502209in}{1.269559in}}%
\pgfpathlineto{\pgfqpoint{3.503361in}{1.269556in}}%
\pgfpathlineto{\pgfqpoint{3.504514in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{3.505666in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{3.506818in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{3.507970in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{3.509123in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{3.510275in}{1.269522in}}%
\pgfpathlineto{\pgfqpoint{3.511427in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{3.512579in}{1.269503in}}%
\pgfpathlineto{\pgfqpoint{3.513732in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{3.514884in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{3.516036in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{3.517188in}{1.269455in}}%
\pgfpathlineto{\pgfqpoint{3.518341in}{1.269441in}}%
\pgfpathlineto{\pgfqpoint{3.519493in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{3.520645in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{3.521797in}{1.269389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451510in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.454967in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.456119in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{3.458423in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{3.459576in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{3.460728in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{3.461880in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{3.463032in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{3.464185in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{3.466489in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{3.468794in}{1.269397in}}%
\pgfpathlineto{\pgfqpoint{3.469946in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{3.471098in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{3.472250in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{3.473403in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{3.474555in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{3.475707in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{3.476859in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{3.478012in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{3.479164in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{3.480316in}{1.269408in}}%
\pgfpathlineto{\pgfqpoint{3.481468in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{3.482621in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{3.484925in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{3.486077in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{3.487230in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{3.488382in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{3.489534in}{1.269408in}}%
\pgfpathlineto{\pgfqpoint{3.490686in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{3.491839in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{3.492991in}{1.269404in}}%
\pgfpathlineto{\pgfqpoint{3.494143in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{3.496448in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{3.497600in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{3.498752in}{1.269389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509123in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.554061in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{3.584019in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{3.609369in}{1.260544in}}%
\pgfpathlineto{\pgfqpoint{3.633566in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{3.658916in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{3.690027in}{1.229795in}}%
\pgfpathlineto{\pgfqpoint{3.744183in}{1.204453in}}%
\pgfpathlineto{\pgfqpoint{3.764923in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{3.782207in}{1.194199in}}%
\pgfpathlineto{\pgfqpoint{3.797186in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{3.825993in}{1.198562in}}%
\pgfpathlineto{\pgfqpoint{3.840972in}{1.204870in}}%
\pgfpathlineto{\pgfqpoint{3.855951in}{1.213649in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{1.225671in}}%
\pgfpathlineto{\pgfqpoint{3.890519in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{3.914716in}{1.267194in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{1.268444in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{1.268444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566735in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.594389in}{1.268202in}}%
\pgfpathlineto{\pgfqpoint{3.618587in}{1.264966in}}%
\pgfpathlineto{\pgfqpoint{3.642784in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{3.669286in}{1.250929in}}%
\pgfpathlineto{\pgfqpoint{3.708463in}{1.235530in}}%
\pgfpathlineto{\pgfqpoint{3.741878in}{1.223220in}}%
\pgfpathlineto{\pgfqpoint{3.762619in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{3.779903in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{3.794882in}{1.216041in}}%
\pgfpathlineto{\pgfqpoint{3.809861in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{3.824841in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{3.839820in}{1.230968in}}%
\pgfpathlineto{\pgfqpoint{3.854799in}{1.240910in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{1.255249in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{1.268655in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{1.268655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624348in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.648545in}{1.268188in}}%
\pgfpathlineto{\pgfqpoint{3.675047in}{1.264542in}}%
\pgfpathlineto{\pgfqpoint{3.756857in}{1.251338in}}%
\pgfpathlineto{\pgfqpoint{3.774141in}{1.251912in}}%
\pgfpathlineto{\pgfqpoint{3.790273in}{1.254669in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{1.259482in}}%
\pgfpathlineto{\pgfqpoint{3.820231in}{1.266684in}}%
\pgfpathlineto{\pgfqpoint{3.823688in}{1.268700in}}%
\pgfpathlineto{\pgfqpoint{3.823688in}{1.268700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681961in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.683113in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.269380in}}%
\pgfpathlineto{\pgfqpoint{3.685418in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{3.686570in}{1.269365in}}%
\pgfpathlineto{\pgfqpoint{3.687722in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{3.688874in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{3.690027in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{3.691179in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{3.692331in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{1.269283in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{3.695788in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{3.696940in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{3.698092in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{3.699245in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{3.701549in}{1.269147in}}%
\pgfpathlineto{\pgfqpoint{3.702701in}{1.269127in}}%
\pgfpathlineto{\pgfqpoint{3.703854in}{1.269107in}}%
\pgfpathlineto{\pgfqpoint{3.705006in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{3.706158in}{1.269068in}}%
\pgfpathlineto{\pgfqpoint{3.707310in}{1.269050in}}%
\pgfpathlineto{\pgfqpoint{3.708463in}{1.269032in}}%
\pgfpathlineto{\pgfqpoint{3.709615in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{3.710767in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{3.711919in}{1.268987in}}%
\pgfpathlineto{\pgfqpoint{3.713072in}{1.268974in}}%
\pgfpathlineto{\pgfqpoint{3.714224in}{1.268964in}}%
\pgfpathlineto{\pgfqpoint{3.715376in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{1.268944in}}%
\pgfpathlineto{\pgfqpoint{3.718833in}{1.268942in}}%
\pgfpathlineto{\pgfqpoint{3.719985in}{1.268943in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{3.722290in}{1.268952in}}%
\pgfpathlineto{\pgfqpoint{3.723442in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{3.724594in}{1.268974in}}%
\pgfpathlineto{\pgfqpoint{3.725747in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{3.726899in}{1.269010in}}%
\pgfpathlineto{\pgfqpoint{3.728051in}{1.269034in}}%
\pgfpathlineto{\pgfqpoint{3.729203in}{1.269061in}}%
\pgfpathlineto{\pgfqpoint{3.730356in}{1.269093in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{3.732660in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{3.733812in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{3.734965in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{3.736117in}{1.269321in}}%
\pgfpathlineto{\pgfqpoint{3.737269in}{1.269382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739574in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.760314in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{3.777598in}{1.273734in}}%
\pgfpathlineto{\pgfqpoint{3.793730in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{3.808709in}{1.286214in}}%
\pgfpathlineto{\pgfqpoint{3.823688in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{3.839820in}{1.309032in}}%
\pgfpathlineto{\pgfqpoint{3.855951in}{1.325088in}}%
\pgfpathlineto{\pgfqpoint{3.874387in}{1.346688in}}%
\pgfpathlineto{\pgfqpoint{3.896280in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{3.927391in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{3.971177in}{1.486973in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{1.515282in}}%
\pgfpathlineto{\pgfqpoint{4.011506in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{4.027637in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{4.042617in}{1.560523in}}%
\pgfpathlineto{\pgfqpoint{4.056444in}{1.567713in}}%
\pgfpathlineto{\pgfqpoint{4.070271in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{4.084098in}{1.575130in}}%
\pgfpathlineto{\pgfqpoint{4.099077in}{1.575701in}}%
\pgfpathlineto{\pgfqpoint{4.115209in}{1.574130in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{1.569959in}}%
\pgfpathlineto{\pgfqpoint{4.168213in}{1.560064in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{4.222369in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{4.241957in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{4.260393in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{4.278829in}{1.552013in}}%
\pgfpathlineto{\pgfqpoint{4.299570in}{1.558424in}}%
\pgfpathlineto{\pgfqpoint{4.322615in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{4.351421in}{1.582430in}}%
\pgfpathlineto{\pgfqpoint{4.384433in}{1.600750in}}%
\pgfpathlineto{\pgfqpoint{4.384433in}{1.600750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797186in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{1.270654in}}%
\pgfpathlineto{\pgfqpoint{3.825993in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{3.840972in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{3.855951in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{3.890519in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{3.914716in}{1.341077in}}%
\pgfpathlineto{\pgfqpoint{3.976938in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{3.995374in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{4.011506in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{4.026485in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{4.054139in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{4.067966in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{4.081793in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{4.096773in}{1.434930in}}%
\pgfpathlineto{\pgfqpoint{4.114057in}{1.426000in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{4.172822in}{1.384908in}}%
\pgfpathlineto{\pgfqpoint{4.203932in}{1.363382in}}%
\pgfpathlineto{\pgfqpoint{4.225825in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{4.265002in}{1.335434in}}%
\pgfpathlineto{\pgfqpoint{4.284590in}{1.331396in}}%
\pgfpathlineto{\pgfqpoint{4.305331in}{1.329453in}}%
\pgfpathlineto{\pgfqpoint{4.328376in}{1.329556in}}%
\pgfpathlineto{\pgfqpoint{4.358335in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{4.532325in}{1.350780in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.351809in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.351809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854799in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.869778in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{3.905498in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{3.935457in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{3.965416in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{3.983852in}{1.312208in}}%
\pgfpathlineto{\pgfqpoint{3.998831in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{4.012658in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{4.026485in}{1.312083in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.307411in}}%
\pgfpathlineto{\pgfqpoint{4.054139in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{4.069119in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{4.085250in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{4.091011in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{4.091011in}{1.270089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912412in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.913564in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{3.914716in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{3.917021in}{1.269427in}}%
\pgfpathlineto{\pgfqpoint{3.918173in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{3.919325in}{1.269468in}}%
\pgfpathlineto{\pgfqpoint{3.920478in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{1.269521in}}%
\pgfpathlineto{\pgfqpoint{3.922782in}{1.269550in}}%
\pgfpathlineto{\pgfqpoint{3.923934in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{3.925087in}{1.269615in}}%
\pgfpathlineto{\pgfqpoint{3.926239in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{3.927391in}{1.269686in}}%
\pgfpathlineto{\pgfqpoint{3.928543in}{1.269723in}}%
\pgfpathlineto{\pgfqpoint{3.929696in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.930848in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{3.932000in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{3.933152in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{3.934305in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{3.935457in}{1.269946in}}%
\pgfpathlineto{\pgfqpoint{3.936609in}{1.269981in}}%
\pgfpathlineto{\pgfqpoint{3.937762in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{3.938914in}{1.270047in}}%
\pgfpathlineto{\pgfqpoint{3.940066in}{1.270078in}}%
\pgfpathlineto{\pgfqpoint{3.941218in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{3.942371in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{3.943523in}{1.270155in}}%
\pgfpathlineto{\pgfqpoint{3.944675in}{1.270175in}}%
\pgfpathlineto{\pgfqpoint{3.945827in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{3.946980in}{1.270206in}}%
\pgfpathlineto{\pgfqpoint{3.948132in}{1.270215in}}%
\pgfpathlineto{\pgfqpoint{3.949284in}{1.270221in}}%
\pgfpathlineto{\pgfqpoint{3.950436in}{1.270222in}}%
\pgfpathlineto{\pgfqpoint{3.951589in}{1.270219in}}%
\pgfpathlineto{\pgfqpoint{3.952741in}{1.270211in}}%
\pgfpathlineto{\pgfqpoint{3.953893in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{3.955045in}{1.270178in}}%
\pgfpathlineto{\pgfqpoint{3.956198in}{1.270154in}}%
\pgfpathlineto{\pgfqpoint{3.957350in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{3.958502in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{3.959654in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{3.960807in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{3.961959in}{1.269938in}}%
\pgfpathlineto{\pgfqpoint{3.963111in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{3.964263in}{1.269803in}}%
\pgfpathlineto{\pgfqpoint{3.965416in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{3.966568in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{3.967720in}{1.269541in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{1.269438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970025in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.987308in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{4.002288in}{1.264950in}}%
\pgfpathlineto{\pgfqpoint{4.016115in}{1.259811in}}%
\pgfpathlineto{\pgfqpoint{4.029942in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{4.043769in}{1.242554in}}%
\pgfpathlineto{\pgfqpoint{4.058748in}{1.229163in}}%
\pgfpathlineto{\pgfqpoint{4.074880in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{4.093316in}{1.188095in}}%
\pgfpathlineto{\pgfqpoint{4.114057in}{1.157790in}}%
\pgfpathlineto{\pgfqpoint{4.141711in}{1.113064in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{0.985680in}}%
\pgfpathlineto{\pgfqpoint{4.244261in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{0.938023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027637in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.041464in}{1.268076in}}%
\pgfpathlineto{\pgfqpoint{4.055292in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{4.069119in}{1.258210in}}%
\pgfpathlineto{\pgfqpoint{4.084098in}{1.249058in}}%
\pgfpathlineto{\pgfqpoint{4.100229in}{1.236595in}}%
\pgfpathlineto{\pgfqpoint{4.119818in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{4.146320in}{1.190573in}}%
\pgfpathlineto{\pgfqpoint{4.210846in}{1.121199in}}%
\pgfpathlineto{\pgfqpoint{4.233891in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{4.275372in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{4.296113in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{4.319158in}{1.051034in}}%
\pgfpathlineto{\pgfqpoint{4.346812in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{4.389446in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{4.464342in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.989504in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.989504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085250in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.100229in}{1.268196in}}%
\pgfpathlineto{\pgfqpoint{4.117513in}{1.264448in}}%
\pgfpathlineto{\pgfqpoint{4.138254in}{1.257528in}}%
\pgfpathlineto{\pgfqpoint{4.217760in}{1.228343in}}%
\pgfpathlineto{\pgfqpoint{4.237348in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.223810in}}%
\pgfpathlineto{\pgfqpoint{4.274220in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{4.293808in}{1.228332in}}%
\pgfpathlineto{\pgfqpoint{4.315701in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{4.342203in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.261613in}}%
\pgfpathlineto{\pgfqpoint{4.397511in}{1.269035in}}%
\pgfpathlineto{\pgfqpoint{4.397511in}{1.269035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142863in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.144015in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{4.145167in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{4.146320in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{4.147472in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{4.148624in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{4.149776in}{1.269321in}}%
\pgfpathlineto{\pgfqpoint{4.150929in}{1.269301in}}%
\pgfpathlineto{\pgfqpoint{4.152081in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{4.153233in}{1.269256in}}%
\pgfpathlineto{\pgfqpoint{4.154385in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{4.155538in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{4.156690in}{1.269178in}}%
\pgfpathlineto{\pgfqpoint{4.157842in}{1.269150in}}%
\pgfpathlineto{\pgfqpoint{4.158995in}{1.269122in}}%
\pgfpathlineto{\pgfqpoint{4.160147in}{1.269093in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{4.162451in}{1.269034in}}%
\pgfpathlineto{\pgfqpoint{4.163604in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{4.164756in}{1.268976in}}%
\pgfpathlineto{\pgfqpoint{4.165908in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{4.167060in}{1.268921in}}%
\pgfpathlineto{\pgfqpoint{4.168213in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{4.169365in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{4.170517in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{4.171669in}{1.268825in}}%
\pgfpathlineto{\pgfqpoint{4.172822in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{4.173974in}{1.268786in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.268770in}}%
\pgfpathlineto{\pgfqpoint{4.176278in}{1.268757in}}%
\pgfpathlineto{\pgfqpoint{4.177431in}{1.268746in}}%
\pgfpathlineto{\pgfqpoint{4.178583in}{1.268738in}}%
\pgfpathlineto{\pgfqpoint{4.179735in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{4.180887in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{4.182040in}{1.268731in}}%
\pgfpathlineto{\pgfqpoint{4.183192in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{4.184344in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{4.185496in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{1.268771in}}%
\pgfpathlineto{\pgfqpoint{4.187801in}{1.268791in}}%
\pgfpathlineto{\pgfqpoint{4.188953in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{4.190105in}{1.268844in}}%
\pgfpathlineto{\pgfqpoint{4.191258in}{1.268878in}}%
\pgfpathlineto{\pgfqpoint{4.192410in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{4.193562in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{4.194714in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{1.269060in}}%
\pgfpathlineto{\pgfqpoint{4.197019in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{4.199323in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{1.269327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200476in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.221216in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{4.240805in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{4.259241in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{4.278829in}{1.287200in}}%
\pgfpathlineto{\pgfqpoint{4.299570in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{4.323767in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{4.354878in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.397094in}}%
\pgfpathlineto{\pgfqpoint{4.504671in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.480138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258088in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.276525in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.296113in}{1.273932in}}%
\pgfpathlineto{\pgfqpoint{4.318006in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{4.345660in}{1.290190in}}%
\pgfpathlineto{\pgfqpoint{4.388293in}{1.308656in}}%
\pgfpathlineto{\pgfqpoint{4.466647in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.373741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315701in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.341051in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{4.377923in}{1.274688in}}%
\pgfpathlineto{\pgfqpoint{4.470103in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.292163in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.292163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373314in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.374466in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{4.375618in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{4.376771in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{4.377923in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{4.379075in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{4.380228in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.269408in}}%
\pgfpathlineto{\pgfqpoint{4.382532in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{4.383684in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{4.384837in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{4.385989in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{4.387141in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{4.388293in}{1.269444in}}%
\pgfpathlineto{\pgfqpoint{4.389446in}{1.269451in}}%
\pgfpathlineto{\pgfqpoint{4.390598in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{4.391750in}{1.269465in}}%
\pgfpathlineto{\pgfqpoint{4.392902in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{4.395207in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{4.396359in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{4.397511in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{4.398664in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{4.400968in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{4.402120in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{4.403273in}{1.269528in}}%
\pgfpathlineto{\pgfqpoint{4.404425in}{1.269533in}}%
\pgfpathlineto{\pgfqpoint{4.405577in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{4.406729in}{1.269541in}}%
\pgfpathlineto{\pgfqpoint{4.407882in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{4.410186in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{4.411338in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{4.412491in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{4.413643in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{4.414795in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{4.415947in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{4.417100in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{4.418252in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{4.419404in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.420556in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{4.421709in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{4.424013in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{4.425165in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{4.426318in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{4.427470in}{1.269501in}}%
\pgfpathlineto{\pgfqpoint{4.428622in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{4.429774in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{4.430927in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{4.432079in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{4.434384in}{1.269433in}}%
\pgfpathlineto{\pgfqpoint{4.435536in}{1.269418in}}%
\pgfpathlineto{\pgfqpoint{4.436688in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.269387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430927in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.432079in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{4.434384in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{4.435536in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{4.436688in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.269368in}}%
\pgfpathlineto{\pgfqpoint{4.438993in}{1.269362in}}%
\pgfpathlineto{\pgfqpoint{4.440145in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{4.441297in}{1.269348in}}%
\pgfpathlineto{\pgfqpoint{4.442449in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{4.443602in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{1.269319in}}%
\pgfpathlineto{\pgfqpoint{4.445906in}{1.269308in}}%
\pgfpathlineto{\pgfqpoint{4.447058in}{1.269296in}}%
\pgfpathlineto{\pgfqpoint{4.448211in}{1.269283in}}%
\pgfpathlineto{\pgfqpoint{4.449363in}{1.269269in}}%
\pgfpathlineto{\pgfqpoint{4.450515in}{1.269255in}}%
\pgfpathlineto{\pgfqpoint{4.451667in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{4.452820in}{1.269223in}}%
\pgfpathlineto{\pgfqpoint{4.453972in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{4.455124in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{4.456276in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{4.457429in}{1.269150in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{4.459733in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{4.460885in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{4.462038in}{1.269065in}}%
\pgfpathlineto{\pgfqpoint{4.463190in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{4.464342in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{4.465494in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{4.466647in}{1.268968in}}%
\pgfpathlineto{\pgfqpoint{4.467799in}{1.268942in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{1.268915in}}%
\pgfpathlineto{\pgfqpoint{4.470103in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{4.471256in}{1.268860in}}%
\pgfpathlineto{\pgfqpoint{4.472408in}{1.268832in}}%
\pgfpathlineto{\pgfqpoint{4.473560in}{1.268802in}}%
\pgfpathlineto{\pgfqpoint{4.474712in}{1.268773in}}%
\pgfpathlineto{\pgfqpoint{4.475865in}{1.268742in}}%
\pgfpathlineto{\pgfqpoint{4.477017in}{1.268711in}}%
\pgfpathlineto{\pgfqpoint{4.478169in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{4.479321in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{4.480474in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{4.481626in}{1.268582in}}%
\pgfpathlineto{\pgfqpoint{4.482778in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{4.483930in}{1.268515in}}%
\pgfpathlineto{\pgfqpoint{4.485083in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{4.486235in}{1.268445in}}%
\pgfpathlineto{\pgfqpoint{4.487387in}{1.268410in}}%
\pgfpathlineto{\pgfqpoint{4.488539in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{4.489692in}{1.268338in}}%
\pgfpathlineto{\pgfqpoint{4.490844in}{1.268302in}}%
\pgfpathlineto{\pgfqpoint{4.491996in}{1.268265in}}%
\pgfpathlineto{\pgfqpoint{4.493149in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{4.494301in}{1.268190in}}%
\pgfpathlineto{\pgfqpoint{4.495453in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{4.496605in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{4.498910in}{1.268036in}}%
\pgfpathlineto{\pgfqpoint{4.500062in}{1.267997in}}%
\pgfpathlineto{\pgfqpoint{4.501214in}{1.267957in}}%
\pgfpathlineto{\pgfqpoint{4.502367in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{4.503519in}{1.267878in}}%
\pgfpathlineto{\pgfqpoint{4.504671in}{1.267838in}}%
\pgfpathlineto{\pgfqpoint{4.505823in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{4.506976in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{4.508128in}{1.267716in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{1.267675in}}%
\pgfpathlineto{\pgfqpoint{4.510432in}{1.267634in}}%
\pgfpathlineto{\pgfqpoint{4.511585in}{1.267593in}}%
\pgfpathlineto{\pgfqpoint{4.512737in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{1.267510in}}%
\pgfpathlineto{\pgfqpoint{4.515041in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{4.516194in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{4.517346in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{4.518498in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{4.519650in}{1.267301in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{1.267259in}}%
\pgfpathlineto{\pgfqpoint{4.521955in}{1.267216in}}%
\pgfpathlineto{\pgfqpoint{4.523107in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{4.524259in}{1.267132in}}%
\pgfpathlineto{\pgfqpoint{4.525412in}{1.267089in}}%
\pgfpathlineto{\pgfqpoint{4.526564in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{4.527716in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{4.528868in}{1.266962in}}%
\pgfpathlineto{\pgfqpoint{4.530021in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{1.266877in}}%
\pgfpathlineto{\pgfqpoint{4.532325in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{4.533477in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{4.534630in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{4.535782in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{4.536934in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{4.538086in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{4.539239in}{1.266578in}}%
\pgfpathlineto{\pgfqpoint{4.540391in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{4.541543in}{1.266493in}}%
\pgfpathlineto{\pgfqpoint{4.542695in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{4.543848in}{1.266407in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.266365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488539in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.489692in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.490844in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{4.491996in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{4.493149in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{4.494301in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{4.495453in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{4.496605in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{4.498910in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{4.500062in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{4.501214in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{4.502367in}{1.269359in}}%
\pgfpathlineto{\pgfqpoint{4.503519in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{4.504671in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{4.505823in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{4.506976in}{1.269341in}}%
\pgfpathlineto{\pgfqpoint{4.508128in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{1.269331in}}%
\pgfpathlineto{\pgfqpoint{4.510432in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{4.511585in}{1.269320in}}%
\pgfpathlineto{\pgfqpoint{4.512737in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{1.269309in}}%
\pgfpathlineto{\pgfqpoint{4.515041in}{1.269303in}}%
\pgfpathlineto{\pgfqpoint{4.516194in}{1.269297in}}%
\pgfpathlineto{\pgfqpoint{4.517346in}{1.269291in}}%
\pgfpathlineto{\pgfqpoint{4.518498in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{4.519650in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{1.269272in}}%
\pgfpathlineto{\pgfqpoint{4.521955in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{4.523107in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{4.524259in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{4.525412in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{4.526564in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{4.527716in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{4.528868in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{4.530021in}{1.269219in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{1.269212in}}%
\pgfpathlineto{\pgfqpoint{4.532325in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{4.533477in}{1.269198in}}%
\pgfpathlineto{\pgfqpoint{4.534630in}{1.269191in}}%
\pgfpathlineto{\pgfqpoint{4.535782in}{1.269185in}}%
\pgfpathlineto{\pgfqpoint{4.536934in}{1.269178in}}%
\pgfpathlineto{\pgfqpoint{4.538086in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{4.539239in}{1.269164in}}%
\pgfpathlineto{\pgfqpoint{4.540391in}{1.269157in}}%
\pgfpathlineto{\pgfqpoint{4.541543in}{1.269150in}}%
\pgfpathlineto{\pgfqpoint{4.542695in}{1.269143in}}%
\pgfpathlineto{\pgfqpoint{4.543848in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.269129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.948023in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.268218in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{3.487230in}{1.271931in}}%
\pgfpathlineto{\pgfqpoint{3.505666in}{1.276794in}}%
\pgfpathlineto{\pgfqpoint{3.525254in}{1.284293in}}%
\pgfpathlineto{\pgfqpoint{3.550604in}{1.296635in}}%
\pgfpathlineto{\pgfqpoint{3.588628in}{1.315206in}}%
\pgfpathlineto{\pgfqpoint{3.604760in}{1.320499in}}%
\pgfpathlineto{\pgfqpoint{3.618587in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{3.630109in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{3.641632in}{1.319936in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{1.315092in}}%
\pgfpathlineto{\pgfqpoint{3.664677in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{3.677352in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{3.691179in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{3.707310in}{1.260441in}}%
\pgfpathlineto{\pgfqpoint{3.728051in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{3.771837in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{3.786816in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{3.799491in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{3.809861in}{1.123140in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{3.828297in}{1.118226in}}%
\pgfpathlineto{\pgfqpoint{3.836363in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{3.844429in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{3.853647in}{1.128952in}}%
\pgfpathlineto{\pgfqpoint{3.862865in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{3.873235in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{3.884758in}{1.169437in}}%
\pgfpathlineto{\pgfqpoint{3.898585in}{1.195620in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{1.233377in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{1.382728in}}%
\pgfpathlineto{\pgfqpoint{3.995374in}{1.406006in}}%
\pgfpathlineto{\pgfqpoint{4.006897in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{4.017267in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{4.026485in}{1.437370in}}%
\pgfpathlineto{\pgfqpoint{4.034551in}{1.440168in}}%
\pgfpathlineto{\pgfqpoint{4.042617in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{4.050683in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.058748in}{1.435062in}}%
\pgfpathlineto{\pgfqpoint{4.067966in}{1.428049in}}%
\pgfpathlineto{\pgfqpoint{4.078337in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{4.089859in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{4.103686in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{4.123275in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{4.171669in}{1.251128in}}%
\pgfpathlineto{\pgfqpoint{4.187801in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{4.201628in}{1.208752in}}%
\pgfpathlineto{\pgfqpoint{4.213151in}{1.197539in}}%
\pgfpathlineto{\pgfqpoint{4.224673in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{4.235043in}{1.184858in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{4.266154in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{4.277677in}{1.190076in}}%
\pgfpathlineto{\pgfqpoint{4.291504in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{4.309940in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{4.366400in}{1.256223in}}%
\pgfpathlineto{\pgfqpoint{4.383684in}{1.265926in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.272391in}}%
\pgfpathlineto{\pgfqpoint{4.415947in}{1.276338in}}%
\pgfpathlineto{\pgfqpoint{4.432079in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{4.451667in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{4.479321in}{1.274672in}}%
\pgfpathlineto{\pgfqpoint{4.523107in}{1.270007in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.269386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545000in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.269386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{3.393897in}{1.590750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.819477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688863in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.752237in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.789109in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{0.823677in}{0.489120in}}%
\pgfpathlineto{\pgfqpoint{0.869767in}{0.479840in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{0.930836in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.471754in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{0.474568in}}%
\pgfpathlineto{\pgfqpoint{0.982688in}{0.479411in}}%
\pgfpathlineto{\pgfqpoint{0.998819in}{0.486556in}}%
\pgfpathlineto{\pgfqpoint{1.016103in}{0.496802in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.497578in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.497578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746476in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.784500in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.817915in}{0.493813in}}%
\pgfpathlineto{\pgfqpoint{0.858244in}{0.487582in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{0.480355in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{0.479278in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{0.480518in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{0.483864in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.489187in}}%
\pgfpathlineto{\pgfqpoint{0.997667in}{0.496804in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.498084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804088in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.805241in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.806393in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{0.807545in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.809850in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{0.811002in}{0.498060in}}%
\pgfpathlineto{\pgfqpoint{0.812154in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{0.814459in}{0.497999in}}%
\pgfpathlineto{\pgfqpoint{0.815611in}{0.497974in}}%
\pgfpathlineto{\pgfqpoint{0.816763in}{0.497947in}}%
\pgfpathlineto{\pgfqpoint{0.817915in}{0.497917in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.497885in}}%
\pgfpathlineto{\pgfqpoint{0.820220in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{0.821372in}{0.497813in}}%
\pgfpathlineto{\pgfqpoint{0.822524in}{0.497774in}}%
\pgfpathlineto{\pgfqpoint{0.823677in}{0.497733in}}%
\pgfpathlineto{\pgfqpoint{0.824829in}{0.497689in}}%
\pgfpathlineto{\pgfqpoint{0.825981in}{0.497644in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.497596in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.497546in}}%
\pgfpathlineto{\pgfqpoint{0.829438in}{0.497494in}}%
\pgfpathlineto{\pgfqpoint{0.830590in}{0.497440in}}%
\pgfpathlineto{\pgfqpoint{0.831742in}{0.497384in}}%
\pgfpathlineto{\pgfqpoint{0.832895in}{0.497327in}}%
\pgfpathlineto{\pgfqpoint{0.834047in}{0.497267in}}%
\pgfpathlineto{\pgfqpoint{0.835199in}{0.497206in}}%
\pgfpathlineto{\pgfqpoint{0.836351in}{0.497143in}}%
\pgfpathlineto{\pgfqpoint{0.837504in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{0.497012in}}%
\pgfpathlineto{\pgfqpoint{0.839808in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{0.496875in}}%
\pgfpathlineto{\pgfqpoint{0.842113in}{0.496804in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.496732in}}%
\pgfpathlineto{\pgfqpoint{0.844417in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.496584in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{0.496508in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{0.496431in}}%
\pgfpathlineto{\pgfqpoint{0.849026in}{0.496353in}}%
\pgfpathlineto{\pgfqpoint{0.850178in}{0.496274in}}%
\pgfpathlineto{\pgfqpoint{0.851331in}{0.496194in}}%
\pgfpathlineto{\pgfqpoint{0.852483in}{0.496114in}}%
\pgfpathlineto{\pgfqpoint{0.853635in}{0.496032in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{0.495951in}}%
\pgfpathlineto{\pgfqpoint{0.855940in}{0.495868in}}%
\pgfpathlineto{\pgfqpoint{0.857092in}{0.495786in}}%
\pgfpathlineto{\pgfqpoint{0.858244in}{0.495702in}}%
\pgfpathlineto{\pgfqpoint{0.859397in}{0.495619in}}%
\pgfpathlineto{\pgfqpoint{0.860549in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{0.495368in}}%
\pgfpathlineto{\pgfqpoint{0.864006in}{0.495285in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{0.495201in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{0.495118in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{0.495036in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{0.869767in}{0.494872in}}%
\pgfpathlineto{\pgfqpoint{0.870919in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.494712in}}%
\pgfpathlineto{\pgfqpoint{0.873224in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.494555in}}%
\pgfpathlineto{\pgfqpoint{0.875528in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{0.494403in}}%
\pgfpathlineto{\pgfqpoint{0.877833in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{0.494256in}}%
\pgfpathlineto{\pgfqpoint{0.880137in}{0.494186in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{0.494116in}}%
\pgfpathlineto{\pgfqpoint{0.882442in}{0.494049in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{0.493984in}}%
\pgfpathlineto{\pgfqpoint{0.884746in}{0.493921in}}%
\pgfpathlineto{\pgfqpoint{0.885898in}{0.493860in}}%
\pgfpathlineto{\pgfqpoint{0.887051in}{0.493802in}}%
\pgfpathlineto{\pgfqpoint{0.888203in}{0.493746in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{0.890507in}{0.493642in}}%
\pgfpathlineto{\pgfqpoint{0.891660in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{0.892812in}{0.493549in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{0.493508in}}%
\pgfpathlineto{\pgfqpoint{0.895116in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{0.896269in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{0.897421in}{0.493403in}}%
\pgfpathlineto{\pgfqpoint{0.898573in}{0.493376in}}%
\pgfpathlineto{\pgfqpoint{0.899725in}{0.493352in}}%
\pgfpathlineto{\pgfqpoint{0.900878in}{0.493332in}}%
\pgfpathlineto{\pgfqpoint{0.902030in}{0.493316in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{0.493297in}}%
\pgfpathlineto{\pgfqpoint{0.905487in}{0.493294in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{0.493296in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{0.493302in}}%
\pgfpathlineto{\pgfqpoint{0.908944in}{0.493314in}}%
\pgfpathlineto{\pgfqpoint{0.910096in}{0.493330in}}%
\pgfpathlineto{\pgfqpoint{0.911248in}{0.493352in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{0.493379in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{0.914705in}{0.493449in}}%
\pgfpathlineto{\pgfqpoint{0.915857in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{0.917009in}{0.493543in}}%
\pgfpathlineto{\pgfqpoint{0.918162in}{0.493598in}}%
\pgfpathlineto{\pgfqpoint{0.919314in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{0.920466in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{0.921618in}{0.493802in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{0.493883in}}%
\pgfpathlineto{\pgfqpoint{0.923923in}{0.493971in}}%
\pgfpathlineto{\pgfqpoint{0.925075in}{0.494066in}}%
\pgfpathlineto{\pgfqpoint{0.926227in}{0.494167in}}%
\pgfpathlineto{\pgfqpoint{0.927380in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{0.928532in}{0.494391in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{0.494514in}}%
\pgfpathlineto{\pgfqpoint{0.930836in}{0.494645in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.933141in}{0.494929in}}%
\pgfpathlineto{\pgfqpoint{0.934293in}{0.495083in}}%
\pgfpathlineto{\pgfqpoint{0.935445in}{0.495245in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{0.495415in}}%
\pgfpathlineto{\pgfqpoint{0.937750in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{0.495780in}}%
\pgfpathlineto{\pgfqpoint{0.940054in}{0.495975in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{0.496179in}}%
\pgfpathlineto{\pgfqpoint{0.942359in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.943511in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{0.496844in}}%
\pgfpathlineto{\pgfqpoint{0.945816in}{0.497083in}}%
\pgfpathlineto{\pgfqpoint{0.946968in}{0.497332in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{0.497590in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.497858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861701in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{0.499220in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{0.502112in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.506878in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{0.513354in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.522292in}}%
\pgfpathlineto{\pgfqpoint{1.001124in}{0.533878in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{0.548138in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{0.567327in}}%
\pgfpathlineto{\pgfqpoint{1.061041in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{1.095609in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{1.131329in}{0.679714in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{0.701590in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{0.716749in}}%
\pgfpathlineto{\pgfqpoint{1.184332in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{1.198160in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{1.224661in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{1.252316in}{0.738106in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{1.284579in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{1.307624in}{0.711418in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{0.676228in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{0.667585in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{1.434372in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.450503in}{0.661995in}}%
\pgfpathlineto{\pgfqpoint{1.467787in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{1.487376in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{0.686012in}}%
\pgfpathlineto{\pgfqpoint{1.543836in}{0.705738in}}%
\pgfpathlineto{\pgfqpoint{1.607210in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.642930in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{1.684411in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.820255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919314in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.940054in}{0.499318in}}%
\pgfpathlineto{\pgfqpoint{0.958490in}{0.502708in}}%
\pgfpathlineto{\pgfqpoint{0.975774in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{0.991906in}{0.515813in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{0.526474in}}%
\pgfpathlineto{\pgfqpoint{1.026474in}{0.539758in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.557673in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{0.583046in}}%
\pgfpathlineto{\pgfqpoint{1.142851in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{1.161287in}{0.677146in}}%
\pgfpathlineto{\pgfqpoint{1.177419in}{0.687725in}}%
\pgfpathlineto{\pgfqpoint{1.191246in}{0.694295in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{0.698392in}}%
\pgfpathlineto{\pgfqpoint{1.217748in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{1.230423in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.275361in}{0.682303in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{1.327212in}{0.644940in}}%
\pgfpathlineto{\pgfqpoint{1.359475in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{1.397500in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{1.445894in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{1.462026in}{0.593963in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{1.501203in}{0.605266in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{1.659062in}{0.673607in}}%
\pgfpathlineto{\pgfqpoint{1.705152in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.708969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976927in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.993058in}{0.499347in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{0.502920in}}%
\pgfpathlineto{\pgfqpoint{1.025321in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{1.042605in}{0.517378in}}%
\pgfpathlineto{\pgfqpoint{1.063346in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{1.094457in}{0.552626in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{1.177419in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{1.191246in}{0.597829in}}%
\pgfpathlineto{\pgfqpoint{1.203921in}{0.596605in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.593251in}}%
\pgfpathlineto{\pgfqpoint{1.230423in}{0.587189in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{0.578733in}}%
\pgfpathlineto{\pgfqpoint{1.260381in}{0.566121in}}%
\pgfpathlineto{\pgfqpoint{1.278817in}{0.548665in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{0.523584in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.499432in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.499432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034539in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.052975in}{0.499361in}}%
\pgfpathlineto{\pgfqpoint{1.074868in}{0.503224in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{1.150917in}{0.515562in}}%
\pgfpathlineto{\pgfqpoint{1.165896in}{0.513710in}}%
\pgfpathlineto{\pgfqpoint{1.179723in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{1.193551in}{0.503534in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{0.498735in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{0.498735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092152in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.125567in}{0.497033in}}%
\pgfpathlineto{\pgfqpoint{1.144004in}{0.494142in}}%
\pgfpathlineto{\pgfqpoint{1.160135in}{0.489296in}}%
\pgfpathlineto{\pgfqpoint{1.175114in}{0.482364in}}%
\pgfpathlineto{\pgfqpoint{1.188942in}{0.473593in}}%
\pgfpathlineto{\pgfqpoint{1.203921in}{0.461319in}}%
\pgfpathlineto{\pgfqpoint{1.218900in}{0.446075in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{0.426386in}}%
\pgfpathlineto{\pgfqpoint{1.252316in}{0.401778in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{0.368123in}}%
\pgfpathlineto{\pgfqpoint{1.299558in}{0.320351in}}%
\pgfpathlineto{\pgfqpoint{1.381368in}{0.169386in}}%
\pgfpathlineto{\pgfqpoint{1.382962in}{0.166750in}}%
\pgfpathlineto{\pgfqpoint{1.382962in}{0.166750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149765in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{0.496927in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{0.493652in}}%
\pgfpathlineto{\pgfqpoint{1.192398in}{0.488042in}}%
\pgfpathlineto{\pgfqpoint{1.206225in}{0.479950in}}%
\pgfpathlineto{\pgfqpoint{1.220052in}{0.469324in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{0.455006in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{0.436532in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{0.412028in}}%
\pgfpathlineto{\pgfqpoint{1.292644in}{0.377485in}}%
\pgfpathlineto{\pgfqpoint{1.332973in}{0.312037in}}%
\pgfpathlineto{\pgfqpoint{1.367541in}{0.257710in}}%
\pgfpathlineto{\pgfqpoint{1.390586in}{0.225353in}}%
\pgfpathlineto{\pgfqpoint{1.411327in}{0.199915in}}%
\pgfpathlineto{\pgfqpoint{1.430915in}{0.179410in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{0.166750in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{0.166750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207378in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.220052in}{0.496952in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{1.247707in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{0.478408in}}%
\pgfpathlineto{\pgfqpoint{1.279970in}{0.465570in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{0.445390in}}%
\pgfpathlineto{\pgfqpoint{1.372150in}{0.382667in}}%
\pgfpathlineto{\pgfqpoint{1.391738in}{0.368986in}}%
\pgfpathlineto{\pgfqpoint{1.409022in}{0.359528in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.353097in}}%
\pgfpathlineto{\pgfqpoint{1.441285in}{0.348995in}}%
\pgfpathlineto{\pgfqpoint{1.457417in}{0.347107in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{0.347286in}}%
\pgfpathlineto{\pgfqpoint{1.494289in}{0.349778in}}%
\pgfpathlineto{\pgfqpoint{1.518487in}{0.355283in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{0.367258in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{0.380245in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{0.387572in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{0.393257in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{0.399305in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.403705in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.403705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264990in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.281122in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.300710in}{0.493238in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{1.390586in}{0.476946in}}%
\pgfpathlineto{\pgfqpoint{1.406718in}{0.478918in}}%
\pgfpathlineto{\pgfqpoint{1.422849in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{0.489805in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{0.497951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322603in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{0.499152in}}%
\pgfpathlineto{\pgfqpoint{1.375607in}{0.502019in}}%
\pgfpathlineto{\pgfqpoint{1.392891in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{1.409022in}{0.513467in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.522466in}}%
\pgfpathlineto{\pgfqpoint{1.442438in}{0.534691in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{0.550507in}}%
\pgfpathlineto{\pgfqpoint{1.481614in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{1.506964in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{1.544988in}{0.647003in}}%
\pgfpathlineto{\pgfqpoint{1.614124in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{1.656757in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{1.701290in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{1.701290in}{0.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.397500in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{0.502846in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{1.445894in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{1.485071in}{0.544961in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{0.568020in}}%
\pgfpathlineto{\pgfqpoint{1.548445in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{1.610667in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{1.650996in}{0.705128in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.813504in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.813504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437829in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{0.499294in}}%
\pgfpathlineto{\pgfqpoint{1.471244in}{0.502823in}}%
\pgfpathlineto{\pgfqpoint{1.490832in}{0.509209in}}%
\pgfpathlineto{\pgfqpoint{1.513877in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{1.549597in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{0.594884in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{0.614904in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.627472in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.627472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495441in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{0.509511in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{0.508346in}}%
\pgfpathlineto{\pgfqpoint{1.732806in}{0.504054in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.499662in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.499662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553054in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.602601in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{1.636017in}{0.494016in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{0.477576in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.465707in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.465707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610667in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.645235in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{1.684411in}{0.493221in}}%
\pgfpathlineto{\pgfqpoint{1.751242in}{0.484211in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.479776in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.479776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668280in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{1.670584in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{1.671736in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.498097in}}%
\pgfpathlineto{\pgfqpoint{1.674041in}{0.498089in}}%
\pgfpathlineto{\pgfqpoint{1.675193in}{0.498080in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{0.498069in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{0.498057in}}%
\pgfpathlineto{\pgfqpoint{1.678650in}{0.498043in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.682107in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{0.497975in}}%
\pgfpathlineto{\pgfqpoint{1.684411in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.497933in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.687868in}{0.497887in}}%
\pgfpathlineto{\pgfqpoint{1.689020in}{0.497862in}}%
\pgfpathlineto{\pgfqpoint{1.690173in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{0.497809in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{0.497781in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.497753in}}%
\pgfpathlineto{\pgfqpoint{1.694782in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{0.497692in}}%
\pgfpathlineto{\pgfqpoint{1.697086in}{0.497660in}}%
\pgfpathlineto{\pgfqpoint{1.698238in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.700543in}{0.497560in}}%
\pgfpathlineto{\pgfqpoint{1.701695in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{1.702847in}{0.497490in}}%
\pgfpathlineto{\pgfqpoint{1.704000in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{1.705152in}{0.497416in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{0.497378in}}%
\pgfpathlineto{\pgfqpoint{1.707456in}{0.497340in}}%
\pgfpathlineto{\pgfqpoint{1.708609in}{0.497301in}}%
\pgfpathlineto{\pgfqpoint{1.709761in}{0.497261in}}%
\pgfpathlineto{\pgfqpoint{1.710913in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{0.497180in}}%
\pgfpathlineto{\pgfqpoint{1.713218in}{0.497139in}}%
\pgfpathlineto{\pgfqpoint{1.714370in}{0.497097in}}%
\pgfpathlineto{\pgfqpoint{1.715522in}{0.497055in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{0.497012in}}%
\pgfpathlineto{\pgfqpoint{1.717827in}{0.496969in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{1.720131in}{0.496881in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{0.496837in}}%
\pgfpathlineto{\pgfqpoint{1.722436in}{0.496792in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.496747in}}%
\pgfpathlineto{\pgfqpoint{1.724740in}{0.496702in}}%
\pgfpathlineto{\pgfqpoint{1.725892in}{0.496656in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{0.496610in}}%
\pgfpathlineto{\pgfqpoint{1.728197in}{0.496564in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{0.496517in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{0.496423in}}%
\pgfpathlineto{\pgfqpoint{1.732806in}{0.496376in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{0.496329in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{0.496281in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{1.737415in}{0.496185in}}%
\pgfpathlineto{\pgfqpoint{1.738567in}{0.496137in}}%
\pgfpathlineto{\pgfqpoint{1.739719in}{0.496089in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{1.743176in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{0.495895in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{0.495846in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{0.495797in}}%
\pgfpathlineto{\pgfqpoint{1.747785in}{0.495748in}}%
\pgfpathlineto{\pgfqpoint{1.748938in}{0.495699in}}%
\pgfpathlineto{\pgfqpoint{1.750090in}{0.495650in}}%
\pgfpathlineto{\pgfqpoint{1.751242in}{0.495601in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{0.495552in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{0.495453in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{0.495404in}}%
\pgfpathlineto{\pgfqpoint{1.757003in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{1.758156in}{0.495305in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{0.495256in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{0.495206in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{0.495157in}}%
\pgfpathlineto{\pgfqpoint{1.762765in}{0.495108in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{0.495058in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{0.495009in}}%
\pgfpathlineto{\pgfqpoint{1.766221in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{0.494910in}}%
\pgfpathlineto{\pgfqpoint{1.768526in}{0.494860in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{1.770830in}{0.494761in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{0.494711in}}%
\pgfpathlineto{\pgfqpoint{1.773135in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{0.494612in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{0.494563in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{0.494513in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{0.494464in}}%
\pgfpathlineto{\pgfqpoint{1.778896in}{0.494414in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{0.494365in}}%
\pgfpathlineto{\pgfqpoint{1.781201in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.494266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725892in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{1.728197in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{1.732806in}{0.498108in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{1.737415in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{1.738567in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{1.739719in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{1.743176in}{0.498087in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{1.747785in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{1.748938in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{1.750090in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{1.751242in}{0.498064in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{0.498061in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{0.498057in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{0.498050in}}%
\pgfpathlineto{\pgfqpoint{1.757003in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{1.758156in}{0.498043in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{0.498039in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{0.498035in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{1.762765in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{0.498024in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{0.498020in}}%
\pgfpathlineto{\pgfqpoint{1.766221in}{0.498016in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.768526in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{0.498005in}}%
\pgfpathlineto{\pgfqpoint{1.770830in}{0.498001in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{0.497997in}}%
\pgfpathlineto{\pgfqpoint{1.773135in}{0.497993in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{0.497990in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{0.497982in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{0.497978in}}%
\pgfpathlineto{\pgfqpoint{1.778896in}{0.497974in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{0.497971in}}%
\pgfpathlineto{\pgfqpoint{1.781201in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.497963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631250in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.670427in}{0.499150in}}%
\pgfpathlineto{\pgfqpoint{0.694624in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{0.785652in}{0.523792in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.524324in}}%
\pgfpathlineto{\pgfqpoint{0.814459in}{0.522672in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.519044in}}%
\pgfpathlineto{\pgfqpoint{0.839808in}{0.513221in}}%
\pgfpathlineto{\pgfqpoint{0.853635in}{0.504312in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.491786in}}%
\pgfpathlineto{\pgfqpoint{0.885898in}{0.474158in}}%
\pgfpathlineto{\pgfqpoint{0.910096in}{0.445812in}}%
\pgfpathlineto{\pgfqpoint{0.942359in}{0.408280in}}%
\pgfpathlineto{\pgfqpoint{0.958490in}{0.393049in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{0.384094in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.379247in}}%
\pgfpathlineto{\pgfqpoint{0.990754in}{0.377081in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.377112in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{0.379466in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{0.384217in}}%
\pgfpathlineto{\pgfqpoint{1.027626in}{0.391387in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.049519in}{0.417778in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{0.438513in}}%
\pgfpathlineto{\pgfqpoint{1.078325in}{0.469551in}}%
\pgfpathlineto{\pgfqpoint{1.100218in}{0.517135in}}%
\pgfpathlineto{\pgfqpoint{1.138242in}{0.600385in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.630134in}}%
\pgfpathlineto{\pgfqpoint{1.167049in}{0.649225in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{1.187789in}{0.670210in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{0.674930in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.675929in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{0.667683in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{1.248859in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.598071in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{0.553541in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{0.457953in}}%
\pgfpathlineto{\pgfqpoint{1.357171in}{0.428640in}}%
\pgfpathlineto{\pgfqpoint{1.370998in}{0.408078in}}%
\pgfpathlineto{\pgfqpoint{1.382520in}{0.394693in}}%
\pgfpathlineto{\pgfqpoint{1.392891in}{0.385783in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.411327in}{0.377479in}}%
\pgfpathlineto{\pgfqpoint{1.420545in}{0.376877in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{0.378509in}}%
\pgfpathlineto{\pgfqpoint{1.440133in}{0.382810in}}%
\pgfpathlineto{\pgfqpoint{1.451656in}{0.390309in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{0.401309in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{0.418377in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{0.454158in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{1.551902in}{0.497919in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{0.509097in}}%
\pgfpathlineto{\pgfqpoint{1.580708in}{0.516675in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.521598in}}%
\pgfpathlineto{\pgfqpoint{1.608362in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{0.524182in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{0.522083in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{0.516822in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{0.502546in}}%
\pgfpathlineto{\pgfqpoint{1.739719in}{0.499436in}}%
\pgfpathlineto{\pgfqpoint{1.766221in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782353in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{2.012574in}{0.819477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.123190in}{0.497031in}}%
\pgfpathlineto{\pgfqpoint{2.239568in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{0.496760in}}%
\pgfpathlineto{\pgfqpoint{2.269526in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.269526in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070186in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{2.254547in}{0.496717in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{0.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127799in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.128951in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{2.130104in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{2.133560in}{0.498101in}}%
\pgfpathlineto{\pgfqpoint{2.134713in}{0.498096in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{2.138169in}{0.498077in}}%
\pgfpathlineto{\pgfqpoint{2.139322in}{0.498069in}}%
\pgfpathlineto{\pgfqpoint{2.140474in}{0.498060in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{0.498051in}}%
\pgfpathlineto{\pgfqpoint{2.142778in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{2.143931in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{2.146235in}{0.498006in}}%
\pgfpathlineto{\pgfqpoint{2.147387in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{2.148540in}{0.497981in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{0.497953in}}%
\pgfpathlineto{\pgfqpoint{2.151996in}{0.497938in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{2.155453in}{0.497891in}}%
\pgfpathlineto{\pgfqpoint{2.156605in}{0.497874in}}%
\pgfpathlineto{\pgfqpoint{2.157758in}{0.497858in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{0.497840in}}%
\pgfpathlineto{\pgfqpoint{2.160062in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{0.497806in}}%
\pgfpathlineto{\pgfqpoint{2.162367in}{0.497788in}}%
\pgfpathlineto{\pgfqpoint{2.163519in}{0.497770in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{2.165823in}{0.497734in}}%
\pgfpathlineto{\pgfqpoint{2.166976in}{0.497716in}}%
\pgfpathlineto{\pgfqpoint{2.168128in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{2.169280in}{0.497680in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{0.497662in}}%
\pgfpathlineto{\pgfqpoint{2.171585in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{2.172737in}{0.497627in}}%
\pgfpathlineto{\pgfqpoint{2.173889in}{0.497610in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.176194in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{2.177346in}{0.497561in}}%
\pgfpathlineto{\pgfqpoint{2.178498in}{0.497546in}}%
\pgfpathlineto{\pgfqpoint{2.179651in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{0.497517in}}%
\pgfpathlineto{\pgfqpoint{2.181955in}{0.497503in}}%
\pgfpathlineto{\pgfqpoint{2.183107in}{0.497491in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{2.185412in}{0.497468in}}%
\pgfpathlineto{\pgfqpoint{2.186564in}{0.497458in}}%
\pgfpathlineto{\pgfqpoint{2.187716in}{0.497449in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{0.497441in}}%
\pgfpathlineto{\pgfqpoint{2.190021in}{0.497434in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{0.497428in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{0.497424in}}%
\pgfpathlineto{\pgfqpoint{2.193478in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{2.196934in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{2.198087in}{0.497425in}}%
\pgfpathlineto{\pgfqpoint{2.199239in}{0.497430in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{0.497437in}}%
\pgfpathlineto{\pgfqpoint{2.201543in}{0.497446in}}%
\pgfpathlineto{\pgfqpoint{2.202696in}{0.497457in}}%
\pgfpathlineto{\pgfqpoint{2.203848in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{2.206152in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{0.497544in}}%
\pgfpathlineto{\pgfqpoint{2.209609in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{2.210761in}{0.497596in}}%
\pgfpathlineto{\pgfqpoint{2.211914in}{0.497626in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{2.214218in}{0.497694in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{0.497733in}}%
\pgfpathlineto{\pgfqpoint{2.216523in}{0.497774in}}%
\pgfpathlineto{\pgfqpoint{2.217675in}{0.497819in}}%
\pgfpathlineto{\pgfqpoint{2.218827in}{0.497867in}}%
\pgfpathlineto{\pgfqpoint{2.219979in}{0.497918in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{0.497973in}}%
\pgfpathlineto{\pgfqpoint{2.222284in}{0.498031in}}%
\pgfpathlineto{\pgfqpoint{2.223436in}{0.498092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185412in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{0.499178in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{0.501984in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{0.506645in}}%
\pgfpathlineto{\pgfqpoint{2.291419in}{0.513052in}}%
\pgfpathlineto{\pgfqpoint{2.311008in}{0.521846in}}%
\pgfpathlineto{\pgfqpoint{2.330596in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{2.352489in}{0.548381in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{0.569823in}}%
\pgfpathlineto{\pgfqpoint{2.443517in}{0.623361in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{2.478085in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{2.493064in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.519566in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{2.533393in}{0.646622in}}%
\pgfpathlineto{\pgfqpoint{2.547220in}{0.641580in}}%
\pgfpathlineto{\pgfqpoint{2.562199in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{2.578331in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{2.597919in}{0.606306in}}%
\pgfpathlineto{\pgfqpoint{2.629030in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{2.663598in}{0.545331in}}%
\pgfpathlineto{\pgfqpoint{2.683186in}{0.530174in}}%
\pgfpathlineto{\pgfqpoint{2.700470in}{0.519521in}}%
\pgfpathlineto{\pgfqpoint{2.715449in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{2.730429in}{0.508411in}}%
\pgfpathlineto{\pgfqpoint{2.744256in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{2.758083in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{2.773062in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.789194in}{0.514700in}}%
\pgfpathlineto{\pgfqpoint{2.807630in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{2.830675in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{0.591850in}}%
\pgfpathlineto{\pgfqpoint{2.950509in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{2.975859in}{0.610743in}}%
\pgfpathlineto{\pgfqpoint{3.004665in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{3.041537in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{3.137175in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.640988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243025in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{0.499225in}}%
\pgfpathlineto{\pgfqpoint{2.284506in}{0.502321in}}%
\pgfpathlineto{\pgfqpoint{2.304094in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{2.323682in}{0.515602in}}%
\pgfpathlineto{\pgfqpoint{2.344423in}{0.526527in}}%
\pgfpathlineto{\pgfqpoint{2.367468in}{0.541306in}}%
\pgfpathlineto{\pgfqpoint{2.404340in}{0.568125in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{0.590508in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{2.472323in}{0.608077in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{2.501130in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{0.611772in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.542611in}{0.602079in}}%
\pgfpathlineto{\pgfqpoint{2.557590in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{2.573722in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{2.593310in}{0.562382in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{0.533312in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.498700in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.498700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300637in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.319073in}{0.499278in}}%
\pgfpathlineto{\pgfqpoint{2.338662in}{0.502866in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{2.385904in}{0.519344in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{0.539147in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{0.543918in}}%
\pgfpathlineto{\pgfqpoint{2.470019in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{2.484998in}{0.545289in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{0.542505in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{0.537369in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{0.529804in}}%
\pgfpathlineto{\pgfqpoint{2.541459in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{2.557590in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.498190in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.498190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358250in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{2.360555in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{2.361707in}{0.498148in}}%
\pgfpathlineto{\pgfqpoint{2.362859in}{0.498170in}}%
\pgfpathlineto{\pgfqpoint{2.364011in}{0.498197in}}%
\pgfpathlineto{\pgfqpoint{2.365164in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{0.498267in}}%
\pgfpathlineto{\pgfqpoint{2.367468in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{2.368620in}{0.498355in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{0.498406in}}%
\pgfpathlineto{\pgfqpoint{2.370925in}{0.498462in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{0.498521in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.498652in}}%
\pgfpathlineto{\pgfqpoint{2.375534in}{0.498722in}}%
\pgfpathlineto{\pgfqpoint{2.376686in}{0.498797in}}%
\pgfpathlineto{\pgfqpoint{2.377838in}{0.498874in}}%
\pgfpathlineto{\pgfqpoint{2.378991in}{0.498955in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{0.499038in}}%
\pgfpathlineto{\pgfqpoint{2.381295in}{0.499125in}}%
\pgfpathlineto{\pgfqpoint{2.382447in}{0.499214in}}%
\pgfpathlineto{\pgfqpoint{2.383600in}{0.499305in}}%
\pgfpathlineto{\pgfqpoint{2.384752in}{0.499398in}}%
\pgfpathlineto{\pgfqpoint{2.385904in}{0.499494in}}%
\pgfpathlineto{\pgfqpoint{2.387056in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{2.388209in}{0.499690in}}%
\pgfpathlineto{\pgfqpoint{2.389361in}{0.499790in}}%
\pgfpathlineto{\pgfqpoint{2.390513in}{0.499891in}}%
\pgfpathlineto{\pgfqpoint{2.391665in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{2.392818in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{2.393970in}{0.500201in}}%
\pgfpathlineto{\pgfqpoint{2.395122in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{2.396275in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{2.397427in}{0.500515in}}%
\pgfpathlineto{\pgfqpoint{2.398579in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{0.500723in}}%
\pgfpathlineto{\pgfqpoint{2.400884in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{2.402036in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{2.403188in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{2.404340in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{0.501229in}}%
\pgfpathlineto{\pgfqpoint{2.406645in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{2.407797in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{0.501513in}}%
\pgfpathlineto{\pgfqpoint{2.410102in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{2.411254in}{0.501692in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{0.501777in}}%
\pgfpathlineto{\pgfqpoint{2.413558in}{0.501859in}}%
\pgfpathlineto{\pgfqpoint{2.414711in}{0.501937in}}%
\pgfpathlineto{\pgfqpoint{2.415863in}{0.502013in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{0.502084in}}%
\pgfpathlineto{\pgfqpoint{2.418167in}{0.502152in}}%
\pgfpathlineto{\pgfqpoint{2.419320in}{0.502216in}}%
\pgfpathlineto{\pgfqpoint{2.420472in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{0.502329in}}%
\pgfpathlineto{\pgfqpoint{2.422776in}{0.502379in}}%
\pgfpathlineto{\pgfqpoint{2.423929in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{2.426233in}{0.502497in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{0.502525in}}%
\pgfpathlineto{\pgfqpoint{2.428538in}{0.502547in}}%
\pgfpathlineto{\pgfqpoint{2.429690in}{0.502563in}}%
\pgfpathlineto{\pgfqpoint{2.430842in}{0.502572in}}%
\pgfpathlineto{\pgfqpoint{2.431994in}{0.502575in}}%
\pgfpathlineto{\pgfqpoint{2.433147in}{0.502571in}}%
\pgfpathlineto{\pgfqpoint{2.434299in}{0.502560in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{0.502516in}}%
\pgfpathlineto{\pgfqpoint{2.437756in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.502441in}}%
\pgfpathlineto{\pgfqpoint{2.440060in}{0.502391in}}%
\pgfpathlineto{\pgfqpoint{2.441212in}{0.502333in}}%
\pgfpathlineto{\pgfqpoint{2.442365in}{0.502266in}}%
\pgfpathlineto{\pgfqpoint{2.443517in}{0.502190in}}%
\pgfpathlineto{\pgfqpoint{2.444669in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{2.445821in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{0.501909in}}%
\pgfpathlineto{\pgfqpoint{2.448126in}{0.501796in}}%
\pgfpathlineto{\pgfqpoint{2.449278in}{0.501673in}}%
\pgfpathlineto{\pgfqpoint{2.450431in}{0.501540in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{0.501243in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{2.455040in}{0.500903in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{0.500716in}}%
\pgfpathlineto{\pgfqpoint{2.457344in}{0.500519in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{0.500309in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{0.499856in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{0.499611in}}%
\pgfpathlineto{\pgfqpoint{2.463105in}{0.499354in}}%
\pgfpathlineto{\pgfqpoint{2.464258in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{2.465410in}{0.498803in}}%
\pgfpathlineto{\pgfqpoint{2.466562in}{0.498508in}}%
\pgfpathlineto{\pgfqpoint{2.467714in}{0.498201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415863in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.497036in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{0.494182in}}%
\pgfpathlineto{\pgfqpoint{2.472323in}{0.489249in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{0.482275in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.472694in}}%
\pgfpathlineto{\pgfqpoint{2.517261in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{2.532241in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{2.566808in}{0.399666in}}%
\pgfpathlineto{\pgfqpoint{2.588701in}{0.364719in}}%
\pgfpathlineto{\pgfqpoint{2.618660in}{0.312188in}}%
\pgfpathlineto{\pgfqpoint{2.670511in}{0.220993in}}%
\pgfpathlineto{\pgfqpoint{2.693556in}{0.185302in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{0.166750in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{0.166750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473476in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{0.496989in}}%
\pgfpathlineto{\pgfqpoint{2.501130in}{0.493643in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{0.487925in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{0.479776in}}%
\pgfpathlineto{\pgfqpoint{2.543763in}{0.468243in}}%
\pgfpathlineto{\pgfqpoint{2.559895in}{0.452871in}}%
\pgfpathlineto{\pgfqpoint{2.578331in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{0.402215in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{0.289382in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{0.270156in}}%
\pgfpathlineto{\pgfqpoint{2.721210in}{0.255334in}}%
\pgfpathlineto{\pgfqpoint{2.737342in}{0.244494in}}%
\pgfpathlineto{\pgfqpoint{2.752321in}{0.237027in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.231950in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{0.228910in}}%
\pgfpathlineto{\pgfqpoint{2.800716in}{0.228030in}}%
\pgfpathlineto{\pgfqpoint{2.820304in}{0.229320in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.233623in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{0.242232in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{0.243754in}}%
\pgfpathlineto{\pgfqpoint{2.950509in}{0.242886in}}%
\pgfpathlineto{\pgfqpoint{2.974707in}{0.239791in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{0.233982in}}%
\pgfpathlineto{\pgfqpoint{3.039233in}{0.223745in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{0.196484in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.184496in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.184496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531088in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.544915in}{0.496838in}}%
\pgfpathlineto{\pgfqpoint{2.558742in}{0.493320in}}%
\pgfpathlineto{\pgfqpoint{2.573722in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{2.591006in}{0.477844in}}%
\pgfpathlineto{\pgfqpoint{2.614051in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{2.667054in}{0.426566in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{0.417210in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{0.408535in}}%
\pgfpathlineto{\pgfqpoint{2.730429in}{0.408012in}}%
\pgfpathlineto{\pgfqpoint{2.744256in}{0.409634in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{0.413759in}}%
\pgfpathlineto{\pgfqpoint{2.774214in}{0.420186in}}%
\pgfpathlineto{\pgfqpoint{2.791498in}{0.430130in}}%
\pgfpathlineto{\pgfqpoint{2.811086in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{2.837588in}{0.465913in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{0.497343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588701in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{2.591006in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.592158in}{0.498062in}}%
\pgfpathlineto{\pgfqpoint{2.593310in}{0.498029in}}%
\pgfpathlineto{\pgfqpoint{2.594462in}{0.497988in}}%
\pgfpathlineto{\pgfqpoint{2.595615in}{0.497939in}}%
\pgfpathlineto{\pgfqpoint{2.596767in}{0.497884in}}%
\pgfpathlineto{\pgfqpoint{2.597919in}{0.497821in}}%
\pgfpathlineto{\pgfqpoint{2.599071in}{0.497751in}}%
\pgfpathlineto{\pgfqpoint{2.600224in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.602528in}{0.497505in}}%
\pgfpathlineto{\pgfqpoint{2.603680in}{0.497412in}}%
\pgfpathlineto{\pgfqpoint{2.604833in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{2.605985in}{0.497208in}}%
\pgfpathlineto{\pgfqpoint{2.607137in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{2.609442in}{0.496868in}}%
\pgfpathlineto{\pgfqpoint{2.610594in}{0.496746in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{2.612898in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{2.614051in}{0.496358in}}%
\pgfpathlineto{\pgfqpoint{2.615203in}{0.496222in}}%
\pgfpathlineto{\pgfqpoint{2.616355in}{0.496084in}}%
\pgfpathlineto{\pgfqpoint{2.617508in}{0.495943in}}%
\pgfpathlineto{\pgfqpoint{2.618660in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{2.619812in}{0.495656in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{0.495509in}}%
\pgfpathlineto{\pgfqpoint{2.622117in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{2.623269in}{0.495213in}}%
\pgfpathlineto{\pgfqpoint{2.624421in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.625573in}{0.494914in}}%
\pgfpathlineto{\pgfqpoint{2.626726in}{0.494764in}}%
\pgfpathlineto{\pgfqpoint{2.627878in}{0.494614in}}%
\pgfpathlineto{\pgfqpoint{2.629030in}{0.494464in}}%
\pgfpathlineto{\pgfqpoint{2.630182in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.631335in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.632487in}{0.494019in}}%
\pgfpathlineto{\pgfqpoint{2.633639in}{0.493873in}}%
\pgfpathlineto{\pgfqpoint{2.634791in}{0.493729in}}%
\pgfpathlineto{\pgfqpoint{2.635944in}{0.493587in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{0.493448in}}%
\pgfpathlineto{\pgfqpoint{2.638248in}{0.493310in}}%
\pgfpathlineto{\pgfqpoint{2.639400in}{0.493176in}}%
\pgfpathlineto{\pgfqpoint{2.640553in}{0.493044in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{0.492916in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{0.492791in}}%
\pgfpathlineto{\pgfqpoint{2.644009in}{0.492670in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{0.492441in}}%
\pgfpathlineto{\pgfqpoint{2.647466in}{0.492333in}}%
\pgfpathlineto{\pgfqpoint{2.648618in}{0.492230in}}%
\pgfpathlineto{\pgfqpoint{2.649771in}{0.492133in}}%
\pgfpathlineto{\pgfqpoint{2.650923in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{0.491953in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.491872in}}%
\pgfpathlineto{\pgfqpoint{2.654380in}{0.491797in}}%
\pgfpathlineto{\pgfqpoint{2.655532in}{0.491729in}}%
\pgfpathlineto{\pgfqpoint{2.656684in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{2.657836in}{0.491611in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{0.491563in}}%
\pgfpathlineto{\pgfqpoint{2.660141in}{0.491522in}}%
\pgfpathlineto{\pgfqpoint{2.661293in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{2.662445in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{2.663598in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{2.664750in}{0.491437in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{2.667054in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{0.491460in}}%
\pgfpathlineto{\pgfqpoint{2.669359in}{0.491486in}}%
\pgfpathlineto{\pgfqpoint{2.670511in}{0.491521in}}%
\pgfpathlineto{\pgfqpoint{2.671664in}{0.491565in}}%
\pgfpathlineto{\pgfqpoint{2.672816in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{2.673968in}{0.491683in}}%
\pgfpathlineto{\pgfqpoint{2.675120in}{0.491757in}}%
\pgfpathlineto{\pgfqpoint{2.676273in}{0.491841in}}%
\pgfpathlineto{\pgfqpoint{2.677425in}{0.491936in}}%
\pgfpathlineto{\pgfqpoint{2.678577in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{0.492158in}}%
\pgfpathlineto{\pgfqpoint{2.680882in}{0.492285in}}%
\pgfpathlineto{\pgfqpoint{2.682034in}{0.492424in}}%
\pgfpathlineto{\pgfqpoint{2.683186in}{0.492573in}}%
\pgfpathlineto{\pgfqpoint{2.684338in}{0.492735in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{0.492908in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{0.493093in}}%
\pgfpathlineto{\pgfqpoint{2.687795in}{0.493290in}}%
\pgfpathlineto{\pgfqpoint{2.688947in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{2.690100in}{0.493720in}}%
\pgfpathlineto{\pgfqpoint{2.691252in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{0.494200in}}%
\pgfpathlineto{\pgfqpoint{2.693556in}{0.494459in}}%
\pgfpathlineto{\pgfqpoint{2.694709in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{2.695861in}{0.495016in}}%
\pgfpathlineto{\pgfqpoint{2.697013in}{0.495314in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{0.495626in}}%
\pgfpathlineto{\pgfqpoint{2.699318in}{0.495951in}}%
\pgfpathlineto{\pgfqpoint{2.700470in}{0.496289in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{0.496641in}}%
\pgfpathlineto{\pgfqpoint{2.702774in}{0.497006in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{2.705079in}{0.497778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646314in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{0.499269in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{0.502403in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{0.507709in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{2.731581in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{2.747712in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{2.764996in}{0.555582in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{0.577411in}}%
\pgfpathlineto{\pgfqpoint{2.805325in}{0.606929in}}%
\pgfpathlineto{\pgfqpoint{2.834131in}{0.649867in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{0.786671in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{2.955920in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{2.955920in}{0.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703927in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.717754in}{0.499220in}}%
\pgfpathlineto{\pgfqpoint{2.731581in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{2.746560in}{0.508347in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{0.516699in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{0.528225in}}%
\pgfpathlineto{\pgfqpoint{2.796107in}{0.544186in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.567369in}}%
\pgfpathlineto{\pgfqpoint{2.852568in}{0.604613in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{2.934378in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{0.716523in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.027710in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{3.091084in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{3.128201in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{3.128201in}{0.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761539in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{2.792650in}{0.502808in}}%
\pgfpathlineto{\pgfqpoint{2.811086in}{0.509123in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{0.519984in}}%
\pgfpathlineto{\pgfqpoint{2.915942in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{2.964336in}{0.572081in}}%
\pgfpathlineto{\pgfqpoint{2.990838in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{3.023101in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.072648in}{0.579407in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.580301in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.580301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819152in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.820304in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{2.821457in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{2.822609in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{2.823761in}{0.498168in}}%
\pgfpathlineto{\pgfqpoint{2.824913in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{2.826066in}{0.498226in}}%
\pgfpathlineto{\pgfqpoint{2.827218in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{0.498302in}}%
\pgfpathlineto{\pgfqpoint{2.829522in}{0.498346in}}%
\pgfpathlineto{\pgfqpoint{2.830675in}{0.498394in}}%
\pgfpathlineto{\pgfqpoint{2.831827in}{0.498446in}}%
\pgfpathlineto{\pgfqpoint{2.832979in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{2.834131in}{0.498561in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{0.498623in}}%
\pgfpathlineto{\pgfqpoint{2.836436in}{0.498689in}}%
\pgfpathlineto{\pgfqpoint{2.837588in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{2.838741in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{2.841045in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{2.842197in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{2.843350in}{0.499138in}}%
\pgfpathlineto{\pgfqpoint{2.844502in}{0.499220in}}%
\pgfpathlineto{\pgfqpoint{2.845654in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.499477in}}%
\pgfpathlineto{\pgfqpoint{2.849111in}{0.499565in}}%
\pgfpathlineto{\pgfqpoint{2.850263in}{0.499654in}}%
\pgfpathlineto{\pgfqpoint{2.851415in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{2.852568in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{2.853720in}{0.499927in}}%
\pgfpathlineto{\pgfqpoint{2.854872in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{2.856024in}{0.500111in}}%
\pgfpathlineto{\pgfqpoint{2.857177in}{0.500203in}}%
\pgfpathlineto{\pgfqpoint{2.858329in}{0.500295in}}%
\pgfpathlineto{\pgfqpoint{2.859481in}{0.500387in}}%
\pgfpathlineto{\pgfqpoint{2.860633in}{0.500479in}}%
\pgfpathlineto{\pgfqpoint{2.861786in}{0.500570in}}%
\pgfpathlineto{\pgfqpoint{2.862938in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{2.864090in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{0.500838in}}%
\pgfpathlineto{\pgfqpoint{2.866395in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{2.867547in}{0.501012in}}%
\pgfpathlineto{\pgfqpoint{2.868699in}{0.501097in}}%
\pgfpathlineto{\pgfqpoint{2.869851in}{0.501181in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{0.501263in}}%
\pgfpathlineto{\pgfqpoint{2.872156in}{0.501343in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{0.501421in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{0.501497in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.501571in}}%
\pgfpathlineto{\pgfqpoint{2.876765in}{0.501643in}}%
\pgfpathlineto{\pgfqpoint{2.877917in}{0.501712in}}%
\pgfpathlineto{\pgfqpoint{2.879069in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{2.880222in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{0.501905in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{0.501964in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{0.502020in}}%
\pgfpathlineto{\pgfqpoint{2.884831in}{0.502073in}}%
\pgfpathlineto{\pgfqpoint{2.885983in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{0.502212in}}%
\pgfpathlineto{\pgfqpoint{2.889440in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{2.890592in}{0.502288in}}%
\pgfpathlineto{\pgfqpoint{2.891744in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{2.892896in}{0.502349in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{0.502374in}}%
\pgfpathlineto{\pgfqpoint{2.895201in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{2.896353in}{0.502412in}}%
\pgfpathlineto{\pgfqpoint{2.897506in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.898658in}{0.502435in}}%
\pgfpathlineto{\pgfqpoint{2.899810in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{0.502436in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{2.904419in}{0.502415in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{0.502398in}}%
\pgfpathlineto{\pgfqpoint{2.906724in}{0.502376in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{0.502350in}}%
\pgfpathlineto{\pgfqpoint{2.909028in}{0.502319in}}%
\pgfpathlineto{\pgfqpoint{2.910180in}{0.502283in}}%
\pgfpathlineto{\pgfqpoint{2.911333in}{0.502243in}}%
\pgfpathlineto{\pgfqpoint{2.912485in}{0.502197in}}%
\pgfpathlineto{\pgfqpoint{2.913637in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{2.914789in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{2.915942in}{0.502032in}}%
\pgfpathlineto{\pgfqpoint{2.917094in}{0.501966in}}%
\pgfpathlineto{\pgfqpoint{2.918246in}{0.501896in}}%
\pgfpathlineto{\pgfqpoint{2.919398in}{0.501821in}}%
\pgfpathlineto{\pgfqpoint{2.920551in}{0.501741in}}%
\pgfpathlineto{\pgfqpoint{2.921703in}{0.501655in}}%
\pgfpathlineto{\pgfqpoint{2.922855in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{0.501469in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{0.501261in}}%
\pgfpathlineto{\pgfqpoint{2.927464in}{0.501150in}}%
\pgfpathlineto{\pgfqpoint{2.928616in}{0.501033in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{2.930921in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{2.932073in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{2.933225in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{2.934378in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{2.935530in}{0.500222in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{0.500069in}}%
\pgfpathlineto{\pgfqpoint{2.937834in}{0.499910in}}%
\pgfpathlineto{\pgfqpoint{2.938987in}{0.499746in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{0.499576in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{2.942443in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{2.944748in}{0.498846in}}%
\pgfpathlineto{\pgfqpoint{2.945900in}{0.498650in}}%
\pgfpathlineto{\pgfqpoint{2.947052in}{0.498449in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{0.498243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876765in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.906724in}{0.496980in}}%
\pgfpathlineto{\pgfqpoint{2.930921in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{0.488487in}}%
\pgfpathlineto{\pgfqpoint{2.980468in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.010427in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{3.051908in}{0.449544in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.395308in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.395308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934378in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.958575in}{0.496907in}}%
\pgfpathlineto{\pgfqpoint{2.983925in}{0.493357in}}%
\pgfpathlineto{\pgfqpoint{3.013883in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{3.056517in}{0.474967in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.442931in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.442931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991990in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.024254in}{0.496923in}}%
\pgfpathlineto{\pgfqpoint{3.074953in}{0.492475in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.483804in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.483804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049603in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.050755in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.051908in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{3.053060in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{3.054212in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{3.056517in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.058821in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{3.061126in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{3.062278in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{3.063430in}{0.498061in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{0.498053in}}%
\pgfpathlineto{\pgfqpoint{3.065735in}{0.498045in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{3.069192in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{3.070344in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{3.071496in}{0.497999in}}%
\pgfpathlineto{\pgfqpoint{3.072648in}{0.497990in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{0.497980in}}%
\pgfpathlineto{\pgfqpoint{3.074953in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{3.076105in}{0.497959in}}%
\pgfpathlineto{\pgfqpoint{3.077257in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{3.078410in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.497916in}}%
\pgfpathlineto{\pgfqpoint{3.081866in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{3.083019in}{0.497894in}}%
\pgfpathlineto{\pgfqpoint{3.084171in}{0.497883in}}%
\pgfpathlineto{\pgfqpoint{3.085323in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{3.086475in}{0.497860in}}%
\pgfpathlineto{\pgfqpoint{3.087628in}{0.497849in}}%
\pgfpathlineto{\pgfqpoint{3.088780in}{0.497838in}}%
\pgfpathlineto{\pgfqpoint{3.089932in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{3.091084in}{0.497816in}}%
\pgfpathlineto{\pgfqpoint{3.092237in}{0.497805in}}%
\pgfpathlineto{\pgfqpoint{3.093389in}{0.497794in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{0.497783in}}%
\pgfpathlineto{\pgfqpoint{3.095693in}{0.497772in}}%
\pgfpathlineto{\pgfqpoint{3.096846in}{0.497761in}}%
\pgfpathlineto{\pgfqpoint{3.097998in}{0.497750in}}%
\pgfpathlineto{\pgfqpoint{3.099150in}{0.497740in}}%
\pgfpathlineto{\pgfqpoint{3.100302in}{0.497729in}}%
\pgfpathlineto{\pgfqpoint{3.101455in}{0.497719in}}%
\pgfpathlineto{\pgfqpoint{3.102607in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{3.104911in}{0.497688in}}%
\pgfpathlineto{\pgfqpoint{3.106064in}{0.497678in}}%
\pgfpathlineto{\pgfqpoint{3.107216in}{0.497668in}}%
\pgfpathlineto{\pgfqpoint{3.108368in}{0.497658in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.497648in}}%
\pgfpathlineto{\pgfqpoint{3.110673in}{0.497639in}}%
\pgfpathlineto{\pgfqpoint{3.111825in}{0.497629in}}%
\pgfpathlineto{\pgfqpoint{3.112977in}{0.497620in}}%
\pgfpathlineto{\pgfqpoint{3.114129in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{3.115282in}{0.497602in}}%
\pgfpathlineto{\pgfqpoint{3.116434in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{3.118739in}{0.497575in}}%
\pgfpathlineto{\pgfqpoint{3.119891in}{0.497566in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{3.122195in}{0.497549in}}%
\pgfpathlineto{\pgfqpoint{3.123348in}{0.497541in}}%
\pgfpathlineto{\pgfqpoint{3.124500in}{0.497533in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{0.497516in}}%
\pgfpathlineto{\pgfqpoint{3.127957in}{0.497508in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.497501in}}%
\pgfpathlineto{\pgfqpoint{3.130261in}{0.497493in}}%
\pgfpathlineto{\pgfqpoint{3.131413in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{3.132566in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{3.134870in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{3.136022in}{0.497455in}}%
\pgfpathlineto{\pgfqpoint{3.137175in}{0.497448in}}%
\pgfpathlineto{\pgfqpoint{3.138327in}{0.497440in}}%
\pgfpathlineto{\pgfqpoint{3.139479in}{0.497433in}}%
\pgfpathlineto{\pgfqpoint{3.140631in}{0.497426in}}%
\pgfpathlineto{\pgfqpoint{3.141784in}{0.497419in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{0.497412in}}%
\pgfpathlineto{\pgfqpoint{3.144088in}{0.497405in}}%
\pgfpathlineto{\pgfqpoint{3.145240in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{3.146393in}{0.497391in}}%
\pgfpathlineto{\pgfqpoint{3.147545in}{0.497384in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.149849in}{0.497370in}}%
\pgfpathlineto{\pgfqpoint{3.151002in}{0.497363in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{0.497356in}}%
\pgfpathlineto{\pgfqpoint{3.153306in}{0.497349in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{0.497342in}}%
\pgfpathlineto{\pgfqpoint{3.155611in}{0.497335in}}%
\pgfpathlineto{\pgfqpoint{3.156763in}{0.497329in}}%
\pgfpathlineto{\pgfqpoint{3.157915in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{3.159067in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{0.497308in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{0.497301in}}%
\pgfpathlineto{\pgfqpoint{3.162524in}{0.497294in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.497288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107216in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.108368in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.110673in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.111825in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{3.112977in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{3.114129in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{3.115282in}{0.498117in}}%
\pgfpathlineto{\pgfqpoint{3.116434in}{0.498118in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{3.118739in}{0.498120in}}%
\pgfpathlineto{\pgfqpoint{3.119891in}{0.498121in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{0.498123in}}%
\pgfpathlineto{\pgfqpoint{3.122195in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{3.123348in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{3.124500in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.127957in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{3.130261in}{0.498137in}}%
\pgfpathlineto{\pgfqpoint{3.131413in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{3.132566in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{0.498144in}}%
\pgfpathlineto{\pgfqpoint{3.134870in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{3.136022in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{3.137175in}{0.498152in}}%
\pgfpathlineto{\pgfqpoint{3.138327in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{3.139479in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{3.140631in}{0.498160in}}%
\pgfpathlineto{\pgfqpoint{3.141784in}{0.498163in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{0.498165in}}%
\pgfpathlineto{\pgfqpoint{3.144088in}{0.498168in}}%
\pgfpathlineto{\pgfqpoint{3.145240in}{0.498171in}}%
\pgfpathlineto{\pgfqpoint{3.146393in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{3.147545in}{0.498177in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{3.149849in}{0.498183in}}%
\pgfpathlineto{\pgfqpoint{3.151002in}{0.498186in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{3.153306in}{0.498192in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{3.155611in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{3.156763in}{0.498202in}}%
\pgfpathlineto{\pgfqpoint{3.157915in}{0.498205in}}%
\pgfpathlineto{\pgfqpoint{3.159067in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{0.498211in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{0.498214in}}%
\pgfpathlineto{\pgfqpoint{3.162524in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.498220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012574in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.041380in}{0.499206in}}%
\pgfpathlineto{\pgfqpoint{2.074795in}{0.502945in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{0.506726in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{0.506382in}}%
\pgfpathlineto{\pgfqpoint{2.147387in}{0.503934in}}%
\pgfpathlineto{\pgfqpoint{2.162367in}{0.499533in}}%
\pgfpathlineto{\pgfqpoint{2.177346in}{0.492936in}}%
\pgfpathlineto{\pgfqpoint{2.193478in}{0.483456in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{0.469193in}}%
\pgfpathlineto{\pgfqpoint{2.275288in}{0.421267in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{0.414809in}}%
\pgfpathlineto{\pgfqpoint{2.300637in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{2.311008in}{0.411381in}}%
\pgfpathlineto{\pgfqpoint{2.321378in}{0.413230in}}%
\pgfpathlineto{\pgfqpoint{2.331748in}{0.417542in}}%
\pgfpathlineto{\pgfqpoint{2.342119in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{2.353641in}{0.434992in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{0.450124in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{0.470397in}}%
\pgfpathlineto{\pgfqpoint{2.396275in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.420472in}{0.544703in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{0.606239in}}%
\pgfpathlineto{\pgfqpoint{2.468867in}{0.632164in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{2.491912in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{2.501130in}{0.665124in}}%
\pgfpathlineto{\pgfqpoint{2.510348in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{0.669473in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{2.534545in}{0.664204in}}%
\pgfpathlineto{\pgfqpoint{2.543763in}{0.657150in}}%
\pgfpathlineto{\pgfqpoint{2.552981in}{0.647270in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{2.576026in}{0.611455in}}%
\pgfpathlineto{\pgfqpoint{2.591006in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{0.533656in}}%
\pgfpathlineto{\pgfqpoint{2.655532in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{2.671664in}{0.400179in}}%
\pgfpathlineto{\pgfqpoint{2.684338in}{0.379915in}}%
\pgfpathlineto{\pgfqpoint{2.695861in}{0.365415in}}%
\pgfpathlineto{\pgfqpoint{2.706231in}{0.355847in}}%
\pgfpathlineto{\pgfqpoint{2.715449in}{0.350230in}}%
\pgfpathlineto{\pgfqpoint{2.724667in}{0.347363in}}%
\pgfpathlineto{\pgfqpoint{2.732733in}{0.347087in}}%
\pgfpathlineto{\pgfqpoint{2.740799in}{0.348832in}}%
\pgfpathlineto{\pgfqpoint{2.750017in}{0.353182in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{0.360852in}}%
\pgfpathlineto{\pgfqpoint{2.771910in}{0.372423in}}%
\pgfpathlineto{\pgfqpoint{2.785737in}{0.389789in}}%
\pgfpathlineto{\pgfqpoint{2.804173in}{0.417069in}}%
\pgfpathlineto{\pgfqpoint{2.859481in}{0.501783in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{0.532875in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{0.541885in}}%
\pgfpathlineto{\pgfqpoint{2.912485in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{0.550630in}}%
\pgfpathlineto{\pgfqpoint{2.935530in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{0.546507in}}%
\pgfpathlineto{\pgfqpoint{2.979316in}{0.539409in}}%
\pgfpathlineto{\pgfqpoint{3.010427in}{0.523574in}}%
\pgfpathlineto{\pgfqpoint{3.038081in}{0.510585in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{0.503764in}}%
\pgfpathlineto{\pgfqpoint{3.076105in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{3.095693in}{0.497389in}}%
\pgfpathlineto{\pgfqpoint{3.119891in}{0.497011in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163676in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012574in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{2.012574in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{3.393897in}{0.819477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.395049in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.396202in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.398506in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.399658in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.400811in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.401963in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.403115in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.404267in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.405420in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.406572in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.407724in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.408876in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.410029in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.411181in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.412333in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.413485in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{3.415790in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{3.416942in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{3.418094in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{3.419247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{3.420399in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{3.421551in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{3.423856in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{3.425008in}{0.498108in}}%
\pgfpathlineto{\pgfqpoint{3.426160in}{0.498107in}}%
\pgfpathlineto{\pgfqpoint{3.427312in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{3.428465in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{3.429617in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{3.430769in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{3.431921in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{0.498101in}}%
\pgfpathlineto{\pgfqpoint{3.434226in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{3.435378in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{0.498096in}}%
\pgfpathlineto{\pgfqpoint{3.437683in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.438835in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{3.441140in}{0.498089in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{0.498087in}}%
\pgfpathlineto{\pgfqpoint{3.443444in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{3.444596in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{3.445749in}{0.498079in}}%
\pgfpathlineto{\pgfqpoint{3.446901in}{0.498077in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{3.449205in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{3.450358in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{3.451510in}{0.498065in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{0.498062in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{3.454967in}{0.498055in}}%
\pgfpathlineto{\pgfqpoint{3.456119in}{0.498051in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{0.498048in}}%
\pgfpathlineto{\pgfqpoint{3.458423in}{0.498044in}}%
\pgfpathlineto{\pgfqpoint{3.459576in}{0.498040in}}%
\pgfpathlineto{\pgfqpoint{3.460728in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{3.461880in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{3.463032in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{3.464185in}{0.498024in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{0.498020in}}%
\pgfpathlineto{\pgfqpoint{3.466489in}{0.498016in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{3.468794in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{3.469946in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{3.471098in}{0.497999in}}%
\pgfpathlineto{\pgfqpoint{3.472250in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{3.473403in}{0.497990in}}%
\pgfpathlineto{\pgfqpoint{3.474555in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{3.475707in}{0.497982in}}%
\pgfpathlineto{\pgfqpoint{3.476859in}{0.497977in}}%
\pgfpathlineto{\pgfqpoint{3.478012in}{0.497973in}}%
\pgfpathlineto{\pgfqpoint{3.479164in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{3.480316in}{0.497965in}}%
\pgfpathlineto{\pgfqpoint{3.481468in}{0.497962in}}%
\pgfpathlineto{\pgfqpoint{3.482621in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{3.484925in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{3.486077in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{3.487230in}{0.497945in}}%
\pgfpathlineto{\pgfqpoint{3.488382in}{0.497943in}}%
\pgfpathlineto{\pgfqpoint{3.489534in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{3.490686in}{0.497939in}}%
\pgfpathlineto{\pgfqpoint{3.491839in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{3.492991in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{3.494143in}{0.497935in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{3.496448in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{3.497600in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{3.498752in}{0.497935in}}%
\pgfpathlineto{\pgfqpoint{3.499905in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{3.501057in}{0.497939in}}%
\pgfpathlineto{\pgfqpoint{3.502209in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{3.503361in}{0.497944in}}%
\pgfpathlineto{\pgfqpoint{3.504514in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{3.505666in}{0.497953in}}%
\pgfpathlineto{\pgfqpoint{3.506818in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{3.507970in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{3.509123in}{0.497971in}}%
\pgfpathlineto{\pgfqpoint{3.510275in}{0.497978in}}%
\pgfpathlineto{\pgfqpoint{3.511427in}{0.497987in}}%
\pgfpathlineto{\pgfqpoint{3.512579in}{0.497997in}}%
\pgfpathlineto{\pgfqpoint{3.513732in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{3.514884in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{3.516036in}{0.498031in}}%
\pgfpathlineto{\pgfqpoint{3.517188in}{0.498045in}}%
\pgfpathlineto{\pgfqpoint{3.518341in}{0.498059in}}%
\pgfpathlineto{\pgfqpoint{3.519493in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{3.520645in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.521797in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451510in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.454967in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.456119in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{3.458423in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{3.459576in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{3.460728in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{3.461880in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{3.463032in}{0.498108in}}%
\pgfpathlineto{\pgfqpoint{3.464185in}{0.498107in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{3.466489in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{3.468794in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{3.469946in}{0.498101in}}%
\pgfpathlineto{\pgfqpoint{3.471098in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{3.472250in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{3.473403in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{3.474555in}{0.498097in}}%
\pgfpathlineto{\pgfqpoint{3.475707in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.476859in}{0.498094in}}%
\pgfpathlineto{\pgfqpoint{3.478012in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.479164in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.480316in}{0.498092in}}%
\pgfpathlineto{\pgfqpoint{3.481468in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{3.482621in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.484925in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.486077in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.487230in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.488382in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{3.489534in}{0.498092in}}%
\pgfpathlineto{\pgfqpoint{3.490686in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.491839in}{0.498094in}}%
\pgfpathlineto{\pgfqpoint{3.492991in}{0.498096in}}%
\pgfpathlineto{\pgfqpoint{3.494143in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{0.498101in}}%
\pgfpathlineto{\pgfqpoint{3.496448in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{3.497600in}{0.498107in}}%
\pgfpathlineto{\pgfqpoint{3.498752in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509123in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.554061in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{3.584019in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{3.609369in}{0.506956in}}%
\pgfpathlineto{\pgfqpoint{3.633566in}{0.513786in}}%
\pgfpathlineto{\pgfqpoint{3.658916in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{3.690027in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{3.744183in}{0.563047in}}%
\pgfpathlineto{\pgfqpoint{3.764923in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{3.782207in}{0.573301in}}%
\pgfpathlineto{\pgfqpoint{3.797186in}{0.574057in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{3.825993in}{0.568938in}}%
\pgfpathlineto{\pgfqpoint{3.840972in}{0.562630in}}%
\pgfpathlineto{\pgfqpoint{3.855951in}{0.553851in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{0.541829in}}%
\pgfpathlineto{\pgfqpoint{3.890519in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{3.914716in}{0.500306in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{0.499056in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{0.499056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566735in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.594389in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{3.618587in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{3.642784in}{0.508065in}}%
\pgfpathlineto{\pgfqpoint{3.669286in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{3.708463in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{3.741878in}{0.544280in}}%
\pgfpathlineto{\pgfqpoint{3.762619in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{3.779903in}{0.551721in}}%
\pgfpathlineto{\pgfqpoint{3.794882in}{0.551459in}}%
\pgfpathlineto{\pgfqpoint{3.809861in}{0.548945in}}%
\pgfpathlineto{\pgfqpoint{3.824841in}{0.543996in}}%
\pgfpathlineto{\pgfqpoint{3.839820in}{0.536532in}}%
\pgfpathlineto{\pgfqpoint{3.854799in}{0.526590in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{0.512251in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{0.498845in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{0.498845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624348in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.648545in}{0.499312in}}%
\pgfpathlineto{\pgfqpoint{3.675047in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{3.756857in}{0.516162in}}%
\pgfpathlineto{\pgfqpoint{3.774141in}{0.515588in}}%
\pgfpathlineto{\pgfqpoint{3.790273in}{0.512831in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.508018in}}%
\pgfpathlineto{\pgfqpoint{3.820231in}{0.500816in}}%
\pgfpathlineto{\pgfqpoint{3.823688in}{0.498800in}}%
\pgfpathlineto{\pgfqpoint{3.823688in}{0.498800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681961in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.683113in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{0.498120in}}%
\pgfpathlineto{\pgfqpoint{3.685418in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{3.686570in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{3.687722in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{3.688874in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{3.690027in}{0.498170in}}%
\pgfpathlineto{\pgfqpoint{3.691179in}{0.498184in}}%
\pgfpathlineto{\pgfqpoint{3.692331in}{0.498200in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{3.695788in}{0.498253in}}%
\pgfpathlineto{\pgfqpoint{3.696940in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{3.698092in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{3.699245in}{0.498312in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{0.498333in}}%
\pgfpathlineto{\pgfqpoint{3.701549in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{3.702701in}{0.498373in}}%
\pgfpathlineto{\pgfqpoint{3.703854in}{0.498393in}}%
\pgfpathlineto{\pgfqpoint{3.705006in}{0.498413in}}%
\pgfpathlineto{\pgfqpoint{3.706158in}{0.498432in}}%
\pgfpathlineto{\pgfqpoint{3.707310in}{0.498450in}}%
\pgfpathlineto{\pgfqpoint{3.708463in}{0.498468in}}%
\pgfpathlineto{\pgfqpoint{3.709615in}{0.498484in}}%
\pgfpathlineto{\pgfqpoint{3.710767in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{3.711919in}{0.498513in}}%
\pgfpathlineto{\pgfqpoint{3.713072in}{0.498526in}}%
\pgfpathlineto{\pgfqpoint{3.714224in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{3.715376in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.498551in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{0.498556in}}%
\pgfpathlineto{\pgfqpoint{3.718833in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{3.719985in}{0.498557in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{3.722290in}{0.498548in}}%
\pgfpathlineto{\pgfqpoint{3.723442in}{0.498538in}}%
\pgfpathlineto{\pgfqpoint{3.724594in}{0.498526in}}%
\pgfpathlineto{\pgfqpoint{3.725747in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{3.726899in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{3.728051in}{0.498466in}}%
\pgfpathlineto{\pgfqpoint{3.729203in}{0.498439in}}%
\pgfpathlineto{\pgfqpoint{3.730356in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{3.732660in}{0.498330in}}%
\pgfpathlineto{\pgfqpoint{3.733812in}{0.498285in}}%
\pgfpathlineto{\pgfqpoint{3.734965in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{3.736117in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{3.737269in}{0.498118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739574in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.760314in}{0.496939in}}%
\pgfpathlineto{\pgfqpoint{3.777598in}{0.493766in}}%
\pgfpathlineto{\pgfqpoint{3.793730in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{3.808709in}{0.481286in}}%
\pgfpathlineto{\pgfqpoint{3.823688in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{3.839820in}{0.458468in}}%
\pgfpathlineto{\pgfqpoint{3.855951in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{3.874387in}{0.420812in}}%
\pgfpathlineto{\pgfqpoint{3.896280in}{0.391416in}}%
\pgfpathlineto{\pgfqpoint{3.927391in}{0.345277in}}%
\pgfpathlineto{\pgfqpoint{3.971177in}{0.280527in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.252218in}}%
\pgfpathlineto{\pgfqpoint{4.011506in}{0.231988in}}%
\pgfpathlineto{\pgfqpoint{4.027637in}{0.217511in}}%
\pgfpathlineto{\pgfqpoint{4.042617in}{0.206977in}}%
\pgfpathlineto{\pgfqpoint{4.056444in}{0.199787in}}%
\pgfpathlineto{\pgfqpoint{4.070271in}{0.194968in}}%
\pgfpathlineto{\pgfqpoint{4.084098in}{0.192370in}}%
\pgfpathlineto{\pgfqpoint{4.099077in}{0.191799in}}%
\pgfpathlineto{\pgfqpoint{4.115209in}{0.193370in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{0.197541in}}%
\pgfpathlineto{\pgfqpoint{4.168213in}{0.207436in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{0.216167in}}%
\pgfpathlineto{\pgfqpoint{4.222369in}{0.219709in}}%
\pgfpathlineto{\pgfqpoint{4.241957in}{0.220540in}}%
\pgfpathlineto{\pgfqpoint{4.260393in}{0.219091in}}%
\pgfpathlineto{\pgfqpoint{4.278829in}{0.215487in}}%
\pgfpathlineto{\pgfqpoint{4.299570in}{0.209076in}}%
\pgfpathlineto{\pgfqpoint{4.322615in}{0.199526in}}%
\pgfpathlineto{\pgfqpoint{4.351421in}{0.185070in}}%
\pgfpathlineto{\pgfqpoint{4.384433in}{0.166750in}}%
\pgfpathlineto{\pgfqpoint{4.384433in}{0.166750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797186in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{0.496846in}}%
\pgfpathlineto{\pgfqpoint{3.825993in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{3.840972in}{0.487454in}}%
\pgfpathlineto{\pgfqpoint{3.855951in}{0.478938in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{0.467198in}}%
\pgfpathlineto{\pgfqpoint{3.890519in}{0.450980in}}%
\pgfpathlineto{\pgfqpoint{3.914716in}{0.426423in}}%
\pgfpathlineto{\pgfqpoint{3.976938in}{0.361617in}}%
\pgfpathlineto{\pgfqpoint{3.995374in}{0.346399in}}%
\pgfpathlineto{\pgfqpoint{4.011506in}{0.335882in}}%
\pgfpathlineto{\pgfqpoint{4.026485in}{0.328820in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{0.324781in}}%
\pgfpathlineto{\pgfqpoint{4.054139in}{0.323176in}}%
\pgfpathlineto{\pgfqpoint{4.067966in}{0.323957in}}%
\pgfpathlineto{\pgfqpoint{4.081793in}{0.326992in}}%
\pgfpathlineto{\pgfqpoint{4.096773in}{0.332570in}}%
\pgfpathlineto{\pgfqpoint{4.114057in}{0.341500in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{0.354830in}}%
\pgfpathlineto{\pgfqpoint{4.172822in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{4.203932in}{0.404118in}}%
\pgfpathlineto{\pgfqpoint{4.225825in}{0.416738in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{0.425630in}}%
\pgfpathlineto{\pgfqpoint{4.265002in}{0.432066in}}%
\pgfpathlineto{\pgfqpoint{4.284590in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{4.305331in}{0.438047in}}%
\pgfpathlineto{\pgfqpoint{4.328376in}{0.437944in}}%
\pgfpathlineto{\pgfqpoint{4.358335in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{4.532325in}{0.416720in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.415691in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.415691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854799in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.869778in}{0.496900in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{0.493314in}}%
\pgfpathlineto{\pgfqpoint{3.905498in}{0.486478in}}%
\pgfpathlineto{\pgfqpoint{3.935457in}{0.473209in}}%
\pgfpathlineto{\pgfqpoint{3.965416in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{3.983852in}{0.455292in}}%
\pgfpathlineto{\pgfqpoint{3.998831in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{4.012658in}{0.453129in}}%
\pgfpathlineto{\pgfqpoint{4.026485in}{0.455417in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{4.054139in}{0.467194in}}%
\pgfpathlineto{\pgfqpoint{4.069119in}{0.477582in}}%
\pgfpathlineto{\pgfqpoint{4.085250in}{0.491697in}}%
\pgfpathlineto{\pgfqpoint{4.091011in}{0.497411in}}%
\pgfpathlineto{\pgfqpoint{4.091011in}{0.497411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912412in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.913564in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{3.914716in}{0.498101in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{0.498089in}}%
\pgfpathlineto{\pgfqpoint{3.917021in}{0.498073in}}%
\pgfpathlineto{\pgfqpoint{3.918173in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{3.919325in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{3.920478in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{0.497979in}}%
\pgfpathlineto{\pgfqpoint{3.922782in}{0.497950in}}%
\pgfpathlineto{\pgfqpoint{3.923934in}{0.497918in}}%
\pgfpathlineto{\pgfqpoint{3.925087in}{0.497885in}}%
\pgfpathlineto{\pgfqpoint{3.926239in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{3.927391in}{0.497814in}}%
\pgfpathlineto{\pgfqpoint{3.928543in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{3.929696in}{0.497740in}}%
\pgfpathlineto{\pgfqpoint{3.930848in}{0.497702in}}%
\pgfpathlineto{\pgfqpoint{3.932000in}{0.497665in}}%
\pgfpathlineto{\pgfqpoint{3.933152in}{0.497627in}}%
\pgfpathlineto{\pgfqpoint{3.934305in}{0.497590in}}%
\pgfpathlineto{\pgfqpoint{3.935457in}{0.497554in}}%
\pgfpathlineto{\pgfqpoint{3.936609in}{0.497519in}}%
\pgfpathlineto{\pgfqpoint{3.937762in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{3.938914in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{3.940066in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{3.941218in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{3.942371in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{3.943523in}{0.497345in}}%
\pgfpathlineto{\pgfqpoint{3.944675in}{0.497325in}}%
\pgfpathlineto{\pgfqpoint{3.945827in}{0.497308in}}%
\pgfpathlineto{\pgfqpoint{3.946980in}{0.497294in}}%
\pgfpathlineto{\pgfqpoint{3.948132in}{0.497285in}}%
\pgfpathlineto{\pgfqpoint{3.949284in}{0.497279in}}%
\pgfpathlineto{\pgfqpoint{3.950436in}{0.497278in}}%
\pgfpathlineto{\pgfqpoint{3.951589in}{0.497281in}}%
\pgfpathlineto{\pgfqpoint{3.952741in}{0.497289in}}%
\pgfpathlineto{\pgfqpoint{3.953893in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{3.955045in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{3.956198in}{0.497346in}}%
\pgfpathlineto{\pgfqpoint{3.957350in}{0.497376in}}%
\pgfpathlineto{\pgfqpoint{3.958502in}{0.497413in}}%
\pgfpathlineto{\pgfqpoint{3.959654in}{0.497456in}}%
\pgfpathlineto{\pgfqpoint{3.960807in}{0.497505in}}%
\pgfpathlineto{\pgfqpoint{3.961959in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{3.963111in}{0.497626in}}%
\pgfpathlineto{\pgfqpoint{3.964263in}{0.497697in}}%
\pgfpathlineto{\pgfqpoint{3.965416in}{0.497776in}}%
\pgfpathlineto{\pgfqpoint{3.966568in}{0.497863in}}%
\pgfpathlineto{\pgfqpoint{3.967720in}{0.497959in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.498062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970025in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.987308in}{0.499316in}}%
\pgfpathlineto{\pgfqpoint{4.002288in}{0.502550in}}%
\pgfpathlineto{\pgfqpoint{4.016115in}{0.507689in}}%
\pgfpathlineto{\pgfqpoint{4.029942in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{4.043769in}{0.524946in}}%
\pgfpathlineto{\pgfqpoint{4.058748in}{0.538337in}}%
\pgfpathlineto{\pgfqpoint{4.074880in}{0.555838in}}%
\pgfpathlineto{\pgfqpoint{4.093316in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{4.114057in}{0.609710in}}%
\pgfpathlineto{\pgfqpoint{4.141711in}{0.654436in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{4.244261in}{0.818270in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{0.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027637in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.041464in}{0.499424in}}%
\pgfpathlineto{\pgfqpoint{4.055292in}{0.503167in}}%
\pgfpathlineto{\pgfqpoint{4.069119in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{4.084098in}{0.518442in}}%
\pgfpathlineto{\pgfqpoint{4.100229in}{0.530905in}}%
\pgfpathlineto{\pgfqpoint{4.119818in}{0.548999in}}%
\pgfpathlineto{\pgfqpoint{4.146320in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{4.210846in}{0.646301in}}%
\pgfpathlineto{\pgfqpoint{4.233891in}{0.667190in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{0.683185in}}%
\pgfpathlineto{\pgfqpoint{4.275372in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{4.296113in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{4.319158in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{4.346812in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{4.389446in}{0.735884in}}%
\pgfpathlineto{\pgfqpoint{4.464342in}{0.754858in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.777996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085250in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.100229in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{4.117513in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{4.138254in}{0.509972in}}%
\pgfpathlineto{\pgfqpoint{4.217760in}{0.539157in}}%
\pgfpathlineto{\pgfqpoint{4.237348in}{0.542627in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{0.543690in}}%
\pgfpathlineto{\pgfqpoint{4.274220in}{0.542578in}}%
\pgfpathlineto{\pgfqpoint{4.293808in}{0.539168in}}%
\pgfpathlineto{\pgfqpoint{4.315701in}{0.533033in}}%
\pgfpathlineto{\pgfqpoint{4.342203in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.505887in}}%
\pgfpathlineto{\pgfqpoint{4.397511in}{0.498465in}}%
\pgfpathlineto{\pgfqpoint{4.397511in}{0.498465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142863in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.144015in}{0.498117in}}%
\pgfpathlineto{\pgfqpoint{4.145167in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{4.146320in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{4.147472in}{0.498146in}}%
\pgfpathlineto{\pgfqpoint{4.148624in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{4.149776in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{4.150929in}{0.498199in}}%
\pgfpathlineto{\pgfqpoint{4.152081in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{4.153233in}{0.498244in}}%
\pgfpathlineto{\pgfqpoint{4.154385in}{0.498268in}}%
\pgfpathlineto{\pgfqpoint{4.155538in}{0.498294in}}%
\pgfpathlineto{\pgfqpoint{4.156690in}{0.498322in}}%
\pgfpathlineto{\pgfqpoint{4.157842in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{4.158995in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{4.160147in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{0.498437in}}%
\pgfpathlineto{\pgfqpoint{4.162451in}{0.498466in}}%
\pgfpathlineto{\pgfqpoint{4.163604in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{4.164756in}{0.498524in}}%
\pgfpathlineto{\pgfqpoint{4.165908in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{4.167060in}{0.498579in}}%
\pgfpathlineto{\pgfqpoint{4.168213in}{0.498605in}}%
\pgfpathlineto{\pgfqpoint{4.169365in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{4.170517in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{4.171669in}{0.498675in}}%
\pgfpathlineto{\pgfqpoint{4.172822in}{0.498695in}}%
\pgfpathlineto{\pgfqpoint{4.173974in}{0.498714in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{0.498730in}}%
\pgfpathlineto{\pgfqpoint{4.176278in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{4.177431in}{0.498754in}}%
\pgfpathlineto{\pgfqpoint{4.178583in}{0.498762in}}%
\pgfpathlineto{\pgfqpoint{4.179735in}{0.498768in}}%
\pgfpathlineto{\pgfqpoint{4.180887in}{0.498770in}}%
\pgfpathlineto{\pgfqpoint{4.182040in}{0.498769in}}%
\pgfpathlineto{\pgfqpoint{4.183192in}{0.498764in}}%
\pgfpathlineto{\pgfqpoint{4.184344in}{0.498756in}}%
\pgfpathlineto{\pgfqpoint{4.185496in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{0.498729in}}%
\pgfpathlineto{\pgfqpoint{4.187801in}{0.498709in}}%
\pgfpathlineto{\pgfqpoint{4.188953in}{0.498684in}}%
\pgfpathlineto{\pgfqpoint{4.190105in}{0.498656in}}%
\pgfpathlineto{\pgfqpoint{4.191258in}{0.498622in}}%
\pgfpathlineto{\pgfqpoint{4.192410in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{4.193562in}{0.498542in}}%
\pgfpathlineto{\pgfqpoint{4.194714in}{0.498494in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{0.498440in}}%
\pgfpathlineto{\pgfqpoint{4.197019in}{0.498382in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{0.498318in}}%
\pgfpathlineto{\pgfqpoint{4.199323in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{0.498173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200476in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.221216in}{0.496998in}}%
\pgfpathlineto{\pgfqpoint{4.240805in}{0.493686in}}%
\pgfpathlineto{\pgfqpoint{4.259241in}{0.488342in}}%
\pgfpathlineto{\pgfqpoint{4.278829in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{4.299570in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{4.323767in}{0.453981in}}%
\pgfpathlineto{\pgfqpoint{4.354878in}{0.431393in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{0.370406in}}%
\pgfpathlineto{\pgfqpoint{4.504671in}{0.316942in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.287362in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.287362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258088in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.276525in}{0.496976in}}%
\pgfpathlineto{\pgfqpoint{4.296113in}{0.493568in}}%
\pgfpathlineto{\pgfqpoint{4.318006in}{0.487491in}}%
\pgfpathlineto{\pgfqpoint{4.345660in}{0.477310in}}%
\pgfpathlineto{\pgfqpoint{4.388293in}{0.458844in}}%
\pgfpathlineto{\pgfqpoint{4.466647in}{0.424992in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.393759in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.393759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315701in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.341051in}{0.496964in}}%
\pgfpathlineto{\pgfqpoint{4.377923in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{4.470103in}{0.481741in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.475337in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.475337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373314in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.374466in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{4.375618in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{4.376771in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{4.377923in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{4.379075in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{4.380228in}{0.498097in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.498092in}}%
\pgfpathlineto{\pgfqpoint{4.382532in}{0.498087in}}%
\pgfpathlineto{\pgfqpoint{4.383684in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{4.384837in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{4.385989in}{0.498069in}}%
\pgfpathlineto{\pgfqpoint{4.387141in}{0.498062in}}%
\pgfpathlineto{\pgfqpoint{4.388293in}{0.498056in}}%
\pgfpathlineto{\pgfqpoint{4.389446in}{0.498049in}}%
\pgfpathlineto{\pgfqpoint{4.390598in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{4.391750in}{0.498035in}}%
\pgfpathlineto{\pgfqpoint{4.392902in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{0.498021in}}%
\pgfpathlineto{\pgfqpoint{4.395207in}{0.498014in}}%
\pgfpathlineto{\pgfqpoint{4.396359in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{4.397511in}{0.498001in}}%
\pgfpathlineto{\pgfqpoint{4.398664in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{0.497988in}}%
\pgfpathlineto{\pgfqpoint{4.400968in}{0.497982in}}%
\pgfpathlineto{\pgfqpoint{4.402120in}{0.497977in}}%
\pgfpathlineto{\pgfqpoint{4.403273in}{0.497972in}}%
\pgfpathlineto{\pgfqpoint{4.404425in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{4.405577in}{0.497963in}}%
\pgfpathlineto{\pgfqpoint{4.406729in}{0.497959in}}%
\pgfpathlineto{\pgfqpoint{4.407882in}{0.497956in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{0.497953in}}%
\pgfpathlineto{\pgfqpoint{4.410186in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{4.411338in}{0.497949in}}%
\pgfpathlineto{\pgfqpoint{4.412491in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{4.413643in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{4.414795in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{4.415947in}{0.497949in}}%
\pgfpathlineto{\pgfqpoint{4.417100in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{4.418252in}{0.497953in}}%
\pgfpathlineto{\pgfqpoint{4.419404in}{0.497956in}}%
\pgfpathlineto{\pgfqpoint{4.420556in}{0.497960in}}%
\pgfpathlineto{\pgfqpoint{4.421709in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{0.497970in}}%
\pgfpathlineto{\pgfqpoint{4.424013in}{0.497976in}}%
\pgfpathlineto{\pgfqpoint{4.425165in}{0.497983in}}%
\pgfpathlineto{\pgfqpoint{4.426318in}{0.497990in}}%
\pgfpathlineto{\pgfqpoint{4.427470in}{0.497999in}}%
\pgfpathlineto{\pgfqpoint{4.428622in}{0.498008in}}%
\pgfpathlineto{\pgfqpoint{4.429774in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{4.430927in}{0.498029in}}%
\pgfpathlineto{\pgfqpoint{4.432079in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{4.434384in}{0.498067in}}%
\pgfpathlineto{\pgfqpoint{4.435536in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{4.436688in}{0.498097in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{0.498113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430927in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.432079in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{4.434384in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{4.435536in}{0.498122in}}%
\pgfpathlineto{\pgfqpoint{4.436688in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{0.498132in}}%
\pgfpathlineto{\pgfqpoint{4.438993in}{0.498138in}}%
\pgfpathlineto{\pgfqpoint{4.440145in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{4.441297in}{0.498152in}}%
\pgfpathlineto{\pgfqpoint{4.442449in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{4.443602in}{0.498170in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.498181in}}%
\pgfpathlineto{\pgfqpoint{4.445906in}{0.498192in}}%
\pgfpathlineto{\pgfqpoint{4.447058in}{0.498204in}}%
\pgfpathlineto{\pgfqpoint{4.448211in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{4.449363in}{0.498231in}}%
\pgfpathlineto{\pgfqpoint{4.450515in}{0.498245in}}%
\pgfpathlineto{\pgfqpoint{4.451667in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{4.452820in}{0.498277in}}%
\pgfpathlineto{\pgfqpoint{4.453972in}{0.498294in}}%
\pgfpathlineto{\pgfqpoint{4.455124in}{0.498312in}}%
\pgfpathlineto{\pgfqpoint{4.456276in}{0.498330in}}%
\pgfpathlineto{\pgfqpoint{4.457429in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{0.498370in}}%
\pgfpathlineto{\pgfqpoint{4.459733in}{0.498391in}}%
\pgfpathlineto{\pgfqpoint{4.460885in}{0.498413in}}%
\pgfpathlineto{\pgfqpoint{4.462038in}{0.498435in}}%
\pgfpathlineto{\pgfqpoint{4.463190in}{0.498458in}}%
\pgfpathlineto{\pgfqpoint{4.464342in}{0.498482in}}%
\pgfpathlineto{\pgfqpoint{4.465494in}{0.498507in}}%
\pgfpathlineto{\pgfqpoint{4.466647in}{0.498532in}}%
\pgfpathlineto{\pgfqpoint{4.467799in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{0.498585in}}%
\pgfpathlineto{\pgfqpoint{4.470103in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{4.471256in}{0.498640in}}%
\pgfpathlineto{\pgfqpoint{4.472408in}{0.498668in}}%
\pgfpathlineto{\pgfqpoint{4.473560in}{0.498698in}}%
\pgfpathlineto{\pgfqpoint{4.474712in}{0.498727in}}%
\pgfpathlineto{\pgfqpoint{4.475865in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{4.477017in}{0.498789in}}%
\pgfpathlineto{\pgfqpoint{4.478169in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{4.479321in}{0.498852in}}%
\pgfpathlineto{\pgfqpoint{4.480474in}{0.498885in}}%
\pgfpathlineto{\pgfqpoint{4.481626in}{0.498918in}}%
\pgfpathlineto{\pgfqpoint{4.482778in}{0.498951in}}%
\pgfpathlineto{\pgfqpoint{4.483930in}{0.498985in}}%
\pgfpathlineto{\pgfqpoint{4.485083in}{0.499020in}}%
\pgfpathlineto{\pgfqpoint{4.486235in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{4.487387in}{0.499090in}}%
\pgfpathlineto{\pgfqpoint{4.488539in}{0.499126in}}%
\pgfpathlineto{\pgfqpoint{4.489692in}{0.499162in}}%
\pgfpathlineto{\pgfqpoint{4.490844in}{0.499198in}}%
\pgfpathlineto{\pgfqpoint{4.491996in}{0.499235in}}%
\pgfpathlineto{\pgfqpoint{4.493149in}{0.499273in}}%
\pgfpathlineto{\pgfqpoint{4.494301in}{0.499310in}}%
\pgfpathlineto{\pgfqpoint{4.495453in}{0.499348in}}%
\pgfpathlineto{\pgfqpoint{4.496605in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{0.499425in}}%
\pgfpathlineto{\pgfqpoint{4.498910in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{4.500062in}{0.499503in}}%
\pgfpathlineto{\pgfqpoint{4.501214in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{4.502367in}{0.499582in}}%
\pgfpathlineto{\pgfqpoint{4.503519in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{4.504671in}{0.499662in}}%
\pgfpathlineto{\pgfqpoint{4.505823in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{4.506976in}{0.499743in}}%
\pgfpathlineto{\pgfqpoint{4.508128in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{0.499825in}}%
\pgfpathlineto{\pgfqpoint{4.510432in}{0.499866in}}%
\pgfpathlineto{\pgfqpoint{4.511585in}{0.499907in}}%
\pgfpathlineto{\pgfqpoint{4.512737in}{0.499948in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{0.499990in}}%
\pgfpathlineto{\pgfqpoint{4.515041in}{0.500032in}}%
\pgfpathlineto{\pgfqpoint{4.516194in}{0.500073in}}%
\pgfpathlineto{\pgfqpoint{4.517346in}{0.500115in}}%
\pgfpathlineto{\pgfqpoint{4.518498in}{0.500157in}}%
\pgfpathlineto{\pgfqpoint{4.519650in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{4.521955in}{0.500284in}}%
\pgfpathlineto{\pgfqpoint{4.523107in}{0.500326in}}%
\pgfpathlineto{\pgfqpoint{4.524259in}{0.500368in}}%
\pgfpathlineto{\pgfqpoint{4.525412in}{0.500411in}}%
\pgfpathlineto{\pgfqpoint{4.526564in}{0.500453in}}%
\pgfpathlineto{\pgfqpoint{4.527716in}{0.500496in}}%
\pgfpathlineto{\pgfqpoint{4.528868in}{0.500538in}}%
\pgfpathlineto{\pgfqpoint{4.530021in}{0.500581in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{0.500623in}}%
\pgfpathlineto{\pgfqpoint{4.532325in}{0.500666in}}%
\pgfpathlineto{\pgfqpoint{4.533477in}{0.500709in}}%
\pgfpathlineto{\pgfqpoint{4.534630in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.535782in}{0.500794in}}%
\pgfpathlineto{\pgfqpoint{4.536934in}{0.500837in}}%
\pgfpathlineto{\pgfqpoint{4.538086in}{0.500879in}}%
\pgfpathlineto{\pgfqpoint{4.539239in}{0.500922in}}%
\pgfpathlineto{\pgfqpoint{4.540391in}{0.500965in}}%
\pgfpathlineto{\pgfqpoint{4.541543in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{4.542695in}{0.501050in}}%
\pgfpathlineto{\pgfqpoint{4.543848in}{0.501093in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.501135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488539in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.489692in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.490844in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{4.491996in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{4.493149in}{0.498118in}}%
\pgfpathlineto{\pgfqpoint{4.494301in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{4.495453in}{0.498122in}}%
\pgfpathlineto{\pgfqpoint{4.496605in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{4.498910in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{4.500062in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{4.501214in}{0.498137in}}%
\pgfpathlineto{\pgfqpoint{4.502367in}{0.498141in}}%
\pgfpathlineto{\pgfqpoint{4.503519in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{4.504671in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{4.505823in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{4.506976in}{0.498159in}}%
\pgfpathlineto{\pgfqpoint{4.508128in}{0.498164in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{0.498169in}}%
\pgfpathlineto{\pgfqpoint{4.510432in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{4.511585in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{4.512737in}{0.498185in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{0.498191in}}%
\pgfpathlineto{\pgfqpoint{4.515041in}{0.498197in}}%
\pgfpathlineto{\pgfqpoint{4.516194in}{0.498203in}}%
\pgfpathlineto{\pgfqpoint{4.517346in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{4.518498in}{0.498215in}}%
\pgfpathlineto{\pgfqpoint{4.519650in}{0.498222in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{0.498228in}}%
\pgfpathlineto{\pgfqpoint{4.521955in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{4.523107in}{0.498241in}}%
\pgfpathlineto{\pgfqpoint{4.524259in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{4.525412in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{4.526564in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{4.527716in}{0.498268in}}%
\pgfpathlineto{\pgfqpoint{4.528868in}{0.498274in}}%
\pgfpathlineto{\pgfqpoint{4.530021in}{0.498281in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{0.498288in}}%
\pgfpathlineto{\pgfqpoint{4.532325in}{0.498295in}}%
\pgfpathlineto{\pgfqpoint{4.533477in}{0.498302in}}%
\pgfpathlineto{\pgfqpoint{4.534630in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{4.535782in}{0.498315in}}%
\pgfpathlineto{\pgfqpoint{4.536934in}{0.498322in}}%
\pgfpathlineto{\pgfqpoint{4.538086in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{4.539239in}{0.498336in}}%
\pgfpathlineto{\pgfqpoint{4.540391in}{0.498343in}}%
\pgfpathlineto{\pgfqpoint{4.541543in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{4.542695in}{0.498357in}}%
\pgfpathlineto{\pgfqpoint{4.543848in}{0.498364in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.498371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.393897in}{0.176750in}}{\pgfqpoint{1.151103in}{0.642727in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{0.499282in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{0.498405in}}%
\pgfpathlineto{\pgfqpoint{3.487230in}{0.495569in}}%
\pgfpathlineto{\pgfqpoint{3.505666in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{3.525254in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{3.550604in}{0.470865in}}%
\pgfpathlineto{\pgfqpoint{3.588628in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{3.604760in}{0.447001in}}%
\pgfpathlineto{\pgfqpoint{3.618587in}{0.444820in}}%
\pgfpathlineto{\pgfqpoint{3.630109in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{3.641632in}{0.447564in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{0.452408in}}%
\pgfpathlineto{\pgfqpoint{3.664677in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{3.677352in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{3.691179in}{0.485748in}}%
\pgfpathlineto{\pgfqpoint{3.707310in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{3.728051in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{3.771837in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{3.786816in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{3.799491in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{3.809861in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{3.828297in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{3.836363in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{3.844429in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{3.853647in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{3.862865in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{3.873235in}{0.616313in}}%
\pgfpathlineto{\pgfqpoint{3.884758in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{3.898585in}{0.571880in}}%
\pgfpathlineto{\pgfqpoint{3.915869in}{0.534123in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{0.384772in}}%
\pgfpathlineto{\pgfqpoint{3.995374in}{0.361494in}}%
\pgfpathlineto{\pgfqpoint{4.006897in}{0.346230in}}%
\pgfpathlineto{\pgfqpoint{4.017267in}{0.336094in}}%
\pgfpathlineto{\pgfqpoint{4.026485in}{0.330130in}}%
\pgfpathlineto{\pgfqpoint{4.034551in}{0.327332in}}%
\pgfpathlineto{\pgfqpoint{4.042617in}{0.326807in}}%
\pgfpathlineto{\pgfqpoint{4.050683in}{0.328530in}}%
\pgfpathlineto{\pgfqpoint{4.058748in}{0.332438in}}%
\pgfpathlineto{\pgfqpoint{4.067966in}{0.339451in}}%
\pgfpathlineto{\pgfqpoint{4.078337in}{0.350343in}}%
\pgfpathlineto{\pgfqpoint{4.089859in}{0.365744in}}%
\pgfpathlineto{\pgfqpoint{4.103686in}{0.387983in}}%
\pgfpathlineto{\pgfqpoint{4.123275in}{0.424286in}}%
\pgfpathlineto{\pgfqpoint{4.171669in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{4.187801in}{0.541382in}}%
\pgfpathlineto{\pgfqpoint{4.201628in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{4.213151in}{0.569961in}}%
\pgfpathlineto{\pgfqpoint{4.224673in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{4.235043in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{0.584543in}}%
\pgfpathlineto{\pgfqpoint{4.266154in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{4.277677in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{4.291504in}{0.569240in}}%
\pgfpathlineto{\pgfqpoint{4.309940in}{0.555471in}}%
\pgfpathlineto{\pgfqpoint{4.366400in}{0.511277in}}%
\pgfpathlineto{\pgfqpoint{4.383684in}{0.501574in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{0.495109in}}%
\pgfpathlineto{\pgfqpoint{4.415947in}{0.491162in}}%
\pgfpathlineto{\pgfqpoint{4.432079in}{0.489479in}}%
\pgfpathlineto{\pgfqpoint{4.451667in}{0.489820in}}%
\pgfpathlineto{\pgfqpoint{4.479321in}{0.492828in}}%
\pgfpathlineto{\pgfqpoint{4.523107in}{0.497493in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545000in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.498114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393897in}{0.176750in}}%
\pgfpathlineto{\pgfqpoint{3.393897in}{0.819477in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure3a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.525000in}{1.767500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.767500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354698in}{0.300945in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.300945in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.577305in}}%
\pgfpathlineto{\pgfqpoint{0.354698in}{1.577305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354698in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.437780in}{0.940207in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.943101in}}%
\pgfpathlineto{\pgfqpoint{0.522491in}{0.947820in}}%
\pgfpathlineto{\pgfqpoint{0.558331in}{0.954426in}}%
\pgfpathlineto{\pgfqpoint{0.592541in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{0.625122in}{0.973659in}}%
\pgfpathlineto{\pgfqpoint{0.657703in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{0.690284in}{1.002143in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{0.757076in}{1.041659in}}%
\pgfpathlineto{\pgfqpoint{0.792915in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{0.830384in}{1.096195in}}%
\pgfpathlineto{\pgfqpoint{0.872739in}{1.132198in}}%
\pgfpathlineto{\pgfqpoint{0.921611in}{1.176839in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.151308in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.430272in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.458590in}}%
\pgfpathlineto{\pgfqpoint{1.266972in}{1.482937in}}%
\pgfpathlineto{\pgfqpoint{1.301182in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.333763in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{1.366344in}{1.535048in}}%
\pgfpathlineto{\pgfqpoint{1.398925in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{1.431507in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{1.501556in}{1.570379in}}%
\pgfpathlineto{\pgfqpoint{1.540654in}{1.574367in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{1.741028in}{1.578430in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{1.825739in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{1.832854in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{1.832854in}{1.587305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387279in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.447555in}{0.940203in}}%
\pgfpathlineto{\pgfqpoint{0.491539in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{0.529008in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.563218in}{0.954387in}}%
\pgfpathlineto{\pgfqpoint{0.595799in}{0.962706in}}%
\pgfpathlineto{\pgfqpoint{0.628380in}{0.973326in}}%
\pgfpathlineto{\pgfqpoint{0.660961in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.693543in}{1.001913in}}%
\pgfpathlineto{\pgfqpoint{0.726124in}{1.019954in}}%
\pgfpathlineto{\pgfqpoint{0.760334in}{1.041526in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{0.833642in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{1.242249in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.345368in}}%
\pgfpathlineto{\pgfqpoint{1.151308in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.425333in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{1.266972in}{1.477554in}}%
\pgfpathlineto{\pgfqpoint{1.301182in}{1.497898in}}%
\pgfpathlineto{\pgfqpoint{1.333763in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.366344in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{1.398925in}{1.540926in}}%
\pgfpathlineto{\pgfqpoint{1.431507in}{1.550415in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.501556in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{1.540654in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{1.569608in}}%
\pgfpathlineto{\pgfqpoint{1.741028in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{1.572858in}}%
\pgfpathlineto{\pgfqpoint{1.825739in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.587305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419861in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.468732in}{0.940205in}}%
\pgfpathlineto{\pgfqpoint{0.509459in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{0.545298in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{0.579508in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{0.612090in}{0.964001in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.975236in}}%
\pgfpathlineto{\pgfqpoint{0.677252in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{0.709833in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{0.742414in}{1.023836in}}%
\pgfpathlineto{\pgfqpoint{0.776625in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{0.812464in}{1.071928in}}%
\pgfpathlineto{\pgfqpoint{0.851561in}{1.102942in}}%
\pgfpathlineto{\pgfqpoint{0.895546in}{1.140725in}}%
\pgfpathlineto{\pgfqpoint{0.949305in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{1.367366in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{1.222987in}{1.432853in}}%
\pgfpathlineto{\pgfqpoint{1.258826in}{1.456970in}}%
\pgfpathlineto{\pgfqpoint{1.293036in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{1.494211in}}%
\pgfpathlineto{\pgfqpoint{1.358199in}{1.508581in}}%
\pgfpathlineto{\pgfqpoint{1.390780in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{1.529951in}}%
\pgfpathlineto{\pgfqpoint{1.455942in}{1.537172in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{1.527621in}{1.546140in}}%
\pgfpathlineto{\pgfqpoint{1.569977in}{1.547912in}}%
\pgfpathlineto{\pgfqpoint{1.623736in}{1.547788in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{1.835513in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{1.869724in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{1.567376in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{1.577728in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.587305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452442in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.494797in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{0.532266in}{0.943361in}}%
\pgfpathlineto{\pgfqpoint{0.566476in}{0.948411in}}%
\pgfpathlineto{\pgfqpoint{0.599057in}{0.955407in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{0.662590in}{0.975819in}}%
\pgfpathlineto{\pgfqpoint{0.695172in}{0.989939in}}%
\pgfpathlineto{\pgfqpoint{0.727753in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{0.761963in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{0.797802in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{0.835271in}{1.077960in}}%
\pgfpathlineto{\pgfqpoint{0.877626in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{0.926498in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{0.994919in}{1.216791in}}%
\pgfpathlineto{\pgfqpoint{1.099178in}{1.311871in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{1.353344in}}%
\pgfpathlineto{\pgfqpoint{1.190406in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{1.227874in}{1.412994in}}%
\pgfpathlineto{\pgfqpoint{1.263713in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{1.297924in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{1.330505in}{1.470193in}}%
\pgfpathlineto{\pgfqpoint{1.363086in}{1.483228in}}%
\pgfpathlineto{\pgfqpoint{1.395667in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.428248in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{1.460830in}{1.507897in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.512091in}}%
\pgfpathlineto{\pgfqpoint{1.534137in}{1.514219in}}%
\pgfpathlineto{\pgfqpoint{1.578122in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{1.744286in}{1.507689in}}%
\pgfpathlineto{\pgfqpoint{1.788271in}{1.508306in}}%
\pgfpathlineto{\pgfqpoint{1.825739in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{1.522208in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{1.531006in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.541599in}}%
\pgfpathlineto{\pgfqpoint{1.988645in}{1.554437in}}%
\pgfpathlineto{\pgfqpoint{2.021226in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{2.051295in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{2.051295in}{1.587305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485023in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.524120in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{0.558331in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{0.590912in}{0.948558in}}%
\pgfpathlineto{\pgfqpoint{0.623493in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{0.685397in}{0.976748in}}%
\pgfpathlineto{\pgfqpoint{0.717978in}{0.991309in}}%
\pgfpathlineto{\pgfqpoint{0.750560in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{0.784770in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{0.859707in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{0.905320in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{0.962337in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{1.121985in}{1.305339in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{1.340893in}}%
\pgfpathlineto{\pgfqpoint{1.206696in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{1.242536in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.410731in}}%
\pgfpathlineto{\pgfqpoint{1.309327in}{1.426574in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.439926in}}%
\pgfpathlineto{\pgfqpoint{1.372860in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{1.405442in}{1.458812in}}%
\pgfpathlineto{\pgfqpoint{1.438023in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{1.472233in}{1.469124in}}%
\pgfpathlineto{\pgfqpoint{1.508072in}{1.471162in}}%
\pgfpathlineto{\pgfqpoint{1.547170in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{1.594412in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.667720in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{1.741028in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{1.825739in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{1.464869in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{1.472355in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{1.988645in}{1.493295in}}%
\pgfpathlineto{\pgfqpoint{2.021226in}{1.507939in}}%
\pgfpathlineto{\pgfqpoint{2.053807in}{1.525045in}}%
\pgfpathlineto{\pgfqpoint{2.088018in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{2.123857in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.587305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517604in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.553443in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{0.943434in}}%
\pgfpathlineto{\pgfqpoint{0.618606in}{0.948861in}}%
\pgfpathlineto{\pgfqpoint{0.649558in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{0.680510in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{0.711462in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{0.992620in}}%
\pgfpathlineto{\pgfqpoint{0.778254in}{1.010841in}}%
\pgfpathlineto{\pgfqpoint{0.814093in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{0.897175in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{0.950934in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{1.179002in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{1.252310in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{1.376490in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.389961in}}%
\pgfpathlineto{\pgfqpoint{1.350054in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{1.381006in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{1.411958in}{1.414703in}}%
\pgfpathlineto{\pgfqpoint{1.444539in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.420792in}}%
\pgfpathlineto{\pgfqpoint{1.514589in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{1.555315in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{1.604187in}{1.412837in}}%
\pgfpathlineto{\pgfqpoint{1.780125in}{1.391318in}}%
\pgfpathlineto{\pgfqpoint{1.819223in}{1.390091in}}%
\pgfpathlineto{\pgfqpoint{1.855062in}{1.391190in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{1.920224in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{1.951177in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{1.416619in}}%
\pgfpathlineto{\pgfqpoint{2.013081in}{1.428449in}}%
\pgfpathlineto{\pgfqpoint{2.045662in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.461497in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{1.509587in}}%
\pgfpathlineto{\pgfqpoint{2.198794in}{1.542170in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.585018in}}%
\pgfpathlineto{\pgfqpoint{2.255342in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{2.255342in}{1.587305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550185in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.584396in}{0.940287in}}%
\pgfpathlineto{\pgfqpoint{0.616977in}{0.943689in}}%
\pgfpathlineto{\pgfqpoint{0.647929in}{0.949132in}}%
\pgfpathlineto{\pgfqpoint{0.678881in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{0.709833in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{0.742414in}{0.979626in}}%
\pgfpathlineto{\pgfqpoint{0.774996in}{0.994898in}}%
\pgfpathlineto{\pgfqpoint{0.809206in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{0.846674in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{0.889030in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{0.939531in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{1.162999in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{1.222372in}}%
\pgfpathlineto{\pgfqpoint{1.146421in}{1.256672in}}%
\pgfpathlineto{\pgfqpoint{1.187148in}{1.282602in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{1.303818in}}%
\pgfpathlineto{\pgfqpoint{1.258826in}{1.320679in}}%
\pgfpathlineto{\pgfqpoint{1.291407in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.345517in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{1.385893in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{1.416845in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{1.449426in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{1.483636in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{1.362609in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{1.357410in}}%
\pgfpathlineto{\pgfqpoint{1.612332in}{1.348639in}}%
\pgfpathlineto{\pgfqpoint{1.768722in}{1.319787in}}%
\pgfpathlineto{\pgfqpoint{1.809448in}{1.315499in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{1.313879in}}%
\pgfpathlineto{\pgfqpoint{1.879498in}{1.314559in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{1.943031in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{1.973983in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{2.004935in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{2.035888in}{1.350660in}}%
\pgfpathlineto{\pgfqpoint{2.068469in}{1.365305in}}%
\pgfpathlineto{\pgfqpoint{2.102679in}{1.383147in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{1.405327in}}%
\pgfpathlineto{\pgfqpoint{2.180874in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{2.228117in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{2.293279in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.527151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582767in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.615348in}{0.940272in}}%
\pgfpathlineto{\pgfqpoint{0.646300in}{0.943566in}}%
\pgfpathlineto{\pgfqpoint{0.677252in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{0.708204in}{0.956880in}}%
\pgfpathlineto{\pgfqpoint{0.739156in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{0.771737in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{0.805948in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{1.014952in}}%
\pgfpathlineto{\pgfqpoint{0.882513in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{0.929756in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{0.996548in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{1.095920in}{1.186434in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{1.240109in}}%
\pgfpathlineto{\pgfqpoint{1.219729in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{1.317472in}{1.294185in}}%
\pgfpathlineto{\pgfqpoint{1.348424in}{1.300941in}}%
\pgfpathlineto{\pgfqpoint{1.379377in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{1.307743in}}%
\pgfpathlineto{\pgfqpoint{1.442910in}{1.307900in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{1.512960in}{1.301252in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.282469in}}%
\pgfpathlineto{\pgfqpoint{1.703559in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{1.758947in}{1.242859in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{1.838771in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{1.872982in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{1.905563in}{1.228787in}}%
\pgfpathlineto{\pgfqpoint{1.936515in}{1.231240in}}%
\pgfpathlineto{\pgfqpoint{1.967467in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.998419in}{1.242812in}}%
\pgfpathlineto{\pgfqpoint{2.029371in}{1.251981in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{2.096163in}{1.279140in}}%
\pgfpathlineto{\pgfqpoint{2.132002in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{2.171100in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{1.348198in}}%
\pgfpathlineto{\pgfqpoint{2.272101in}{1.387385in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.412822in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.412822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615348in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.646300in}{0.940218in}}%
\pgfpathlineto{\pgfqpoint{0.677252in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{0.708204in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{0.739156in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{0.771737in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{0.805948in}{0.981079in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{0.997697in}}%
\pgfpathlineto{\pgfqpoint{0.880884in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{0.926498in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{0.990031in}{1.084608in}}%
\pgfpathlineto{\pgfqpoint{1.095920in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{1.198518in}}%
\pgfpathlineto{\pgfqpoint{1.219729in}{1.214191in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.317472in}{1.243091in}}%
\pgfpathlineto{\pgfqpoint{1.348424in}{1.247644in}}%
\pgfpathlineto{\pgfqpoint{1.379377in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{1.250043in}}%
\pgfpathlineto{\pgfqpoint{1.442910in}{1.247882in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{1.512960in}{1.236251in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{1.225908in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.211094in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.822481in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.858320in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{1.136482in}}%
\pgfpathlineto{\pgfqpoint{1.923483in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.954435in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{2.016339in}{1.147037in}}%
\pgfpathlineto{\pgfqpoint{2.047291in}{1.155289in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{2.151551in}{1.198083in}}%
\pgfpathlineto{\pgfqpoint{2.192277in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{2.241149in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.291267in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.291267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647929in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.678881in}{0.940251in}}%
\pgfpathlineto{\pgfqpoint{0.709833in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{0.740785in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{0.773366in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{0.807577in}{0.968619in}}%
\pgfpathlineto{\pgfqpoint{0.843416in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{0.882513in}{1.000402in}}%
\pgfpathlineto{\pgfqpoint{0.928127in}{1.023613in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{1.058706in}}%
\pgfpathlineto{\pgfqpoint{1.094291in}{1.115502in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.180631in}{1.155883in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{1.179308in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{1.314214in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{1.345166in}{1.193863in}}%
\pgfpathlineto{\pgfqpoint{1.376119in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{1.407071in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{1.439652in}{1.187716in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{1.509701in}{1.171252in}}%
\pgfpathlineto{\pgfqpoint{1.550428in}{1.158039in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{1.139707in}}%
\pgfpathlineto{\pgfqpoint{1.687269in}{1.103703in}}%
\pgfpathlineto{\pgfqpoint{1.750802in}{1.078908in}}%
\pgfpathlineto{\pgfqpoint{1.794787in}{1.064019in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{1.045805in}}%
\pgfpathlineto{\pgfqpoint{1.900676in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{1.931628in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{1.962580in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{2.024484in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{2.055436in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{2.088018in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{2.122228in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{2.159696in}{1.087889in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{1.107241in}}%
\pgfpathlineto{\pgfqpoint{2.250923in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.165784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680510in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.711462in}{0.940256in}}%
\pgfpathlineto{\pgfqpoint{0.742414in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{0.774996in}{0.949497in}}%
\pgfpathlineto{\pgfqpoint{0.807577in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{0.843416in}{0.968911in}}%
\pgfpathlineto{\pgfqpoint{0.882513in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.928127in}{1.003363in}}%
\pgfpathlineto{\pgfqpoint{0.990031in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{1.094291in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{1.101640in}}%
\pgfpathlineto{\pgfqpoint{1.179002in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{1.214842in}{1.126297in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{1.133691in}}%
\pgfpathlineto{\pgfqpoint{1.280004in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{1.310956in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{1.372860in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{1.403813in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{1.436394in}{1.129002in}}%
\pgfpathlineto{\pgfqpoint{1.470604in}{1.119669in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{1.107579in}}%
\pgfpathlineto{\pgfqpoint{1.547170in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{0.977894in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{0.963895in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{0.953424in}}%
\pgfpathlineto{\pgfqpoint{1.900676in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{1.933257in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.939342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713091in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{0.776625in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{0.809206in}{0.949456in}}%
\pgfpathlineto{\pgfqpoint{0.845045in}{0.958101in}}%
\pgfpathlineto{\pgfqpoint{0.884143in}{0.969939in}}%
\pgfpathlineto{\pgfqpoint{0.929756in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{1.092662in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{1.213213in}{1.086247in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.091251in}}%
\pgfpathlineto{\pgfqpoint{1.278375in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{1.309327in}{1.094292in}}%
\pgfpathlineto{\pgfqpoint{1.340279in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{1.402183in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{1.434765in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{1.468975in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{1.547170in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{1.679124in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.703559in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{1.703559in}{0.940100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745672in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.778254in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{0.810835in}{0.943696in}}%
\pgfpathlineto{\pgfqpoint{0.846674in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{0.885772in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{0.931385in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{0.991875in}}%
\pgfpathlineto{\pgfqpoint{1.092662in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.036530in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{1.213213in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.052924in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{1.338650in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.400554in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.433136in}{1.020613in}}%
\pgfpathlineto{\pgfqpoint{1.467346in}{1.006316in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{1.545541in}{0.965921in}}%
\pgfpathlineto{\pgfqpoint{1.587896in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{1.587896in}{0.940683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778254in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.810835in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{0.845045in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{0.882513in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{0.926498in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.973263in}}%
\pgfpathlineto{\pgfqpoint{1.095920in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{1.015258in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{1.017893in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{1.306069in}{1.012532in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{1.006337in}}%
\pgfpathlineto{\pgfqpoint{1.367973in}{0.997881in}}%
\pgfpathlineto{\pgfqpoint{1.400554in}{0.986577in}}%
\pgfpathlineto{\pgfqpoint{1.433136in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{1.467346in}{0.956178in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.940087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810835in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.845045in}{0.940196in}}%
\pgfpathlineto{\pgfqpoint{0.882513in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{0.926498in}{0.949870in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.960751in}}%
\pgfpathlineto{\pgfqpoint{1.094291in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{1.175744in}{0.990073in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{0.990568in}}%
\pgfpathlineto{\pgfqpoint{1.242536in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{0.984962in}}%
\pgfpathlineto{\pgfqpoint{1.306069in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{0.970758in}}%
\pgfpathlineto{\pgfqpoint{1.367973in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{1.400554in}{0.946833in}}%
\pgfpathlineto{\pgfqpoint{1.415216in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.415216in}{0.940004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843416in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.880884in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{1.095920in}{0.965926in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.968050in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{1.338650in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{1.340279in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{1.340279in}{0.939754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875997in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.918353in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.944060in}}%
\pgfpathlineto{\pgfqpoint{1.104066in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{1.146421in}{0.955027in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{0.953326in}}%
\pgfpathlineto{\pgfqpoint{1.218100in}{0.949592in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{1.268601in}{0.939706in}}%
\pgfpathlineto{\pgfqpoint{1.268601in}{0.939706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908578in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.959079in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{1.196922in}{0.939930in}}%
\pgfpathlineto{\pgfqpoint{1.200180in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{1.200180in}{0.939460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941160in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.942789in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{0.944418in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{0.946047in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{0.947676in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{0.949305in}{0.939148in}}%
\pgfpathlineto{\pgfqpoint{0.950934in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{0.952563in}{0.939170in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{0.955821in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{0.957450in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{0.959079in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{0.962337in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{0.939292in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.967225in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{0.968854in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{0.970483in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.939418in}}%
\pgfpathlineto{\pgfqpoint{0.973741in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{0.975370in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{0.976999in}{0.939507in}}%
\pgfpathlineto{\pgfqpoint{0.978628in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.980257in}{0.939570in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.939603in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{0.939636in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.939705in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.990031in}{0.939777in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{0.939813in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{0.994919in}{0.939887in}}%
\pgfpathlineto{\pgfqpoint{0.996548in}{0.939925in}}%
\pgfpathlineto{\pgfqpoint{0.998177in}{0.939963in}}%
\pgfpathlineto{\pgfqpoint{0.999806in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{1.003064in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{1.004693in}{0.940116in}}%
\pgfpathlineto{\pgfqpoint{1.006322in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{1.007951in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{1.009580in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{1.011209in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{1.012838in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{1.016096in}{0.940383in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{1.020984in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{1.022613in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{0.940566in}}%
\pgfpathlineto{\pgfqpoint{1.025871in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{1.027500in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{1.030758in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{1.034016in}{0.940766in}}%
\pgfpathlineto{\pgfqpoint{1.035645in}{0.940797in}}%
\pgfpathlineto{\pgfqpoint{1.037274in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{1.038903in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{1.040532in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{1.042161in}{0.940910in}}%
\pgfpathlineto{\pgfqpoint{1.043790in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{1.045419in}{0.940960in}}%
\pgfpathlineto{\pgfqpoint{1.047048in}{0.940983in}}%
\pgfpathlineto{\pgfqpoint{1.048678in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{1.050307in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{1.051936in}{0.941046in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{1.056823in}{0.941096in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{1.060081in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{1.061710in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{1.063339in}{0.941140in}}%
\pgfpathlineto{\pgfqpoint{1.064968in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{1.066597in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{1.068226in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{1.069855in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{1.071484in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{1.074743in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{1.078001in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{0.941126in}}%
\pgfpathlineto{\pgfqpoint{1.081259in}{0.941113in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.084517in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{1.086146in}{0.941061in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{1.089404in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.091033in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{1.092662in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.094291in}{0.940926in}}%
\pgfpathlineto{\pgfqpoint{1.095920in}{0.940892in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{1.099178in}{0.940815in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.940727in}}%
\pgfpathlineto{\pgfqpoint{1.104066in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.105695in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{1.107324in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{1.108953in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{1.110582in}{0.940457in}}%
\pgfpathlineto{\pgfqpoint{1.112211in}{0.940394in}}%
\pgfpathlineto{\pgfqpoint{1.113840in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.115469in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{1.117098in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{1.118727in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{1.121985in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{1.123614in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{1.125243in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{1.126872in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{1.128501in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.130131in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{1.131760in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.133389in}{0.939279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973741in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.975370in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{0.976999in}{0.939127in}}%
\pgfpathlineto{\pgfqpoint{0.978628in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{0.980257in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{0.939141in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{0.990031in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{0.939181in}}%
\pgfpathlineto{\pgfqpoint{0.994919in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{0.996548in}{0.939198in}}%
\pgfpathlineto{\pgfqpoint{0.998177in}{0.939206in}}%
\pgfpathlineto{\pgfqpoint{0.999806in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.003064in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{1.004693in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{1.006322in}{0.939253in}}%
\pgfpathlineto{\pgfqpoint{1.007951in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{1.009580in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{1.011209in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.012838in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{1.016096in}{0.939308in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{1.020984in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{1.022613in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{0.939346in}}%
\pgfpathlineto{\pgfqpoint{1.025871in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{1.027500in}{0.939357in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{1.030758in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{0.939370in}}%
\pgfpathlineto{\pgfqpoint{1.034016in}{0.939372in}}%
\pgfpathlineto{\pgfqpoint{1.035645in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.037274in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{1.038903in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{1.040532in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{1.042161in}{0.939371in}}%
\pgfpathlineto{\pgfqpoint{1.043790in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{1.045419in}{0.939363in}}%
\pgfpathlineto{\pgfqpoint{1.047048in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{1.048678in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{1.050307in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{1.051936in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{0.939322in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{0.939310in}}%
\pgfpathlineto{\pgfqpoint{1.056823in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.060081in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{1.061710in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{1.063339in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.064968in}{0.939203in}}%
\pgfpathlineto{\pgfqpoint{1.066597in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{1.068226in}{0.939154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006322in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.089404in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{0.935099in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{0.923706in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{0.904395in}}%
\pgfpathlineto{\pgfqpoint{1.309327in}{0.891357in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{1.374489in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.408700in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{1.444539in}{0.810879in}}%
\pgfpathlineto{\pgfqpoint{1.482007in}{0.781613in}}%
\pgfpathlineto{\pgfqpoint{1.524363in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{1.573235in}{0.700901in}}%
\pgfpathlineto{\pgfqpoint{1.640026in}{0.636527in}}%
\pgfpathlineto{\pgfqpoint{1.752431in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{1.802932in}{0.482640in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{0.419273in}}%
\pgfpathlineto{\pgfqpoint{1.918595in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.374460in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{0.357469in}}%
\pgfpathlineto{\pgfqpoint{2.017968in}{0.342983in}}%
\pgfpathlineto{\pgfqpoint{2.050549in}{0.330965in}}%
\pgfpathlineto{\pgfqpoint{2.083130in}{0.321318in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.313570in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{0.307802in}}%
\pgfpathlineto{\pgfqpoint{2.192277in}{0.303844in}}%
\pgfpathlineto{\pgfqpoint{2.237891in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{2.301424in}{0.300948in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.300947in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.300947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038903in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.099178in}{0.938037in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{1.180631in}{0.930269in}}%
\pgfpathlineto{\pgfqpoint{1.214842in}{0.923779in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{1.280004in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{1.345166in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{1.377748in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{1.411958in}{0.836437in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{1.485265in}{0.781802in}}%
\pgfpathlineto{\pgfqpoint{1.527621in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{1.576493in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{1.750802in}{0.534031in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{0.488879in}}%
\pgfpathlineto{\pgfqpoint{1.843659in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{1.881127in}{0.425772in}}%
\pgfpathlineto{\pgfqpoint{1.916966in}{0.401564in}}%
\pgfpathlineto{\pgfqpoint{1.951177in}{0.381141in}}%
\pgfpathlineto{\pgfqpoint{1.983758in}{0.364229in}}%
\pgfpathlineto{\pgfqpoint{2.016339in}{0.349821in}}%
\pgfpathlineto{\pgfqpoint{2.048920in}{0.337885in}}%
\pgfpathlineto{\pgfqpoint{2.081501in}{0.328327in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.320680in}}%
\pgfpathlineto{\pgfqpoint{2.151551in}{0.315034in}}%
\pgfpathlineto{\pgfqpoint{2.190648in}{0.311229in}}%
\pgfpathlineto{\pgfqpoint{2.234633in}{0.309228in}}%
\pgfpathlineto{\pgfqpoint{2.296537in}{0.308873in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.308941in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.308941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071484in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{1.196922in}{0.929998in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{1.263713in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{1.296295in}{0.902896in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{1.428248in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{1.464088in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{1.503185in}{0.775031in}}%
\pgfpathlineto{\pgfqpoint{1.547170in}{0.737232in}}%
\pgfpathlineto{\pgfqpoint{1.600929in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{0.512103in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{0.475849in}}%
\pgfpathlineto{\pgfqpoint{1.872982in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{1.908821in}{0.422305in}}%
\pgfpathlineto{\pgfqpoint{1.943031in}{0.401867in}}%
\pgfpathlineto{\pgfqpoint{1.975612in}{0.384922in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{0.370481in}}%
\pgfpathlineto{\pgfqpoint{2.040775in}{0.358526in}}%
\pgfpathlineto{\pgfqpoint{2.073356in}{0.348978in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{0.341697in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{0.336279in}}%
\pgfpathlineto{\pgfqpoint{2.177616in}{0.332627in}}%
\pgfpathlineto{\pgfqpoint{2.219971in}{0.330817in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{0.330923in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.331683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104066in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.146421in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{0.934873in}}%
\pgfpathlineto{\pgfqpoint{1.218100in}{0.929808in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{0.913462in}}%
\pgfpathlineto{\pgfqpoint{1.314214in}{0.902339in}}%
\pgfpathlineto{\pgfqpoint{1.346795in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{1.379377in}{0.871556in}}%
\pgfpathlineto{\pgfqpoint{1.413587in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{1.449426in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{1.529250in}{0.766022in}}%
\pgfpathlineto{\pgfqpoint{1.578122in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{1.648171in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{1.749173in}{0.567711in}}%
\pgfpathlineto{\pgfqpoint{1.799674in}{0.524871in}}%
\pgfpathlineto{\pgfqpoint{1.842030in}{0.491838in}}%
\pgfpathlineto{\pgfqpoint{1.879498in}{0.465346in}}%
\pgfpathlineto{\pgfqpoint{1.915337in}{0.442726in}}%
\pgfpathlineto{\pgfqpoint{1.949547in}{0.423812in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{0.395359in}}%
\pgfpathlineto{\pgfqpoint{2.047291in}{0.384860in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{0.376745in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.370862in}}%
\pgfpathlineto{\pgfqpoint{2.148293in}{0.366724in}}%
\pgfpathlineto{\pgfqpoint{2.185761in}{0.364648in}}%
\pgfpathlineto{\pgfqpoint{2.229746in}{0.364521in}}%
\pgfpathlineto{\pgfqpoint{2.288392in}{0.366804in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.367848in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.367848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136647in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.175744in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{1.242536in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{1.306069in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{0.901432in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{0.886854in}}%
\pgfpathlineto{\pgfqpoint{1.402183in}{0.869813in}}%
\pgfpathlineto{\pgfqpoint{1.436394in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{1.472233in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{1.556944in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{1.613961in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{1.771980in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{0.538682in}}%
\pgfpathlineto{\pgfqpoint{1.856691in}{0.510877in}}%
\pgfpathlineto{\pgfqpoint{1.892530in}{0.487981in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{0.468688in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.452787in}}%
\pgfpathlineto{\pgfqpoint{1.991903in}{0.439376in}}%
\pgfpathlineto{\pgfqpoint{2.022855in}{0.428954in}}%
\pgfpathlineto{\pgfqpoint{2.055436in}{0.420379in}}%
\pgfpathlineto{\pgfqpoint{2.088018in}{0.414155in}}%
\pgfpathlineto{\pgfqpoint{2.122228in}{0.409969in}}%
\pgfpathlineto{\pgfqpoint{2.158067in}{0.407892in}}%
\pgfpathlineto{\pgfqpoint{2.197165in}{0.407898in}}%
\pgfpathlineto{\pgfqpoint{2.242778in}{0.410184in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.415819in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.415819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169228in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.205067in}{0.937989in}}%
\pgfpathlineto{\pgfqpoint{1.237648in}{0.934807in}}%
\pgfpathlineto{\pgfqpoint{1.270230in}{0.929371in}}%
\pgfpathlineto{\pgfqpoint{1.301182in}{0.921989in}}%
\pgfpathlineto{\pgfqpoint{1.332134in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{1.363086in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{1.395667in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{1.429877in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{0.845610in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.819164in}}%
\pgfpathlineto{\pgfqpoint{1.548799in}{0.786554in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{0.594280in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{1.866465in}{0.540149in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{0.519779in}}%
\pgfpathlineto{\pgfqpoint{1.936515in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{1.969096in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{2.000048in}{0.478894in}}%
\pgfpathlineto{\pgfqpoint{2.031000in}{0.470615in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{0.464535in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{2.128744in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{2.164583in}{0.458475in}}%
\pgfpathlineto{\pgfqpoint{2.205310in}{0.460928in}}%
\pgfpathlineto{\pgfqpoint{2.254182in}{0.466263in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.473746in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.473746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201809in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.236019in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{1.268601in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{1.299553in}{0.929105in}}%
\pgfpathlineto{\pgfqpoint{1.330505in}{0.921420in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.911475in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{1.426619in}{0.883313in}}%
\pgfpathlineto{\pgfqpoint{1.460830in}{0.864860in}}%
\pgfpathlineto{\pgfqpoint{1.498298in}{0.842090in}}%
\pgfpathlineto{\pgfqpoint{1.540654in}{0.813613in}}%
\pgfpathlineto{\pgfqpoint{1.591154in}{0.776784in}}%
\pgfpathlineto{\pgfqpoint{1.670978in}{0.715318in}}%
\pgfpathlineto{\pgfqpoint{1.749173in}{0.656051in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{0.621835in}}%
\pgfpathlineto{\pgfqpoint{1.838771in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{1.876240in}{0.574847in}}%
\pgfpathlineto{\pgfqpoint{1.910450in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{1.943031in}{0.544487in}}%
\pgfpathlineto{\pgfqpoint{1.975612in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.006565in}{0.525134in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{2.068469in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{2.135260in}{0.513943in}}%
\pgfpathlineto{\pgfqpoint{2.172729in}{0.516707in}}%
\pgfpathlineto{\pgfqpoint{2.213455in}{0.521976in}}%
\pgfpathlineto{\pgfqpoint{2.265585in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.539604in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.539604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234390in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.266972in}{0.937978in}}%
\pgfpathlineto{\pgfqpoint{1.297924in}{0.934679in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{1.359828in}{0.921358in}}%
\pgfpathlineto{\pgfqpoint{1.390780in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{0.898426in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{1.495040in}{0.862363in}}%
\pgfpathlineto{\pgfqpoint{1.535766in}{0.837901in}}%
\pgfpathlineto{\pgfqpoint{1.583009in}{0.806868in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.758979in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{1.794787in}{0.661927in}}%
\pgfpathlineto{\pgfqpoint{1.835513in}{0.638536in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.620392in}}%
\pgfpathlineto{\pgfqpoint{1.905563in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{1.938144in}{0.593706in}}%
\pgfpathlineto{\pgfqpoint{1.969096in}{0.584769in}}%
\pgfpathlineto{\pgfqpoint{2.000048in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{2.031000in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{2.128744in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{2.164583in}{0.578148in}}%
\pgfpathlineto{\pgfqpoint{2.205310in}{0.585670in}}%
\pgfpathlineto{\pgfqpoint{2.254182in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.611261in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.611261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266972in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.297924in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{1.359828in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.390780in}{0.921291in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{1.493411in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{1.532508in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.579751in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{1.644913in}{0.791672in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.728383in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{0.701537in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{1.869724in}{0.665235in}}%
\pgfpathlineto{\pgfqpoint{1.903934in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{1.936515in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{1.967467in}{0.636217in}}%
\pgfpathlineto{\pgfqpoint{1.998419in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{2.029371in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{2.060324in}{0.629145in}}%
\pgfpathlineto{\pgfqpoint{2.092905in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{2.127115in}{0.635821in}}%
\pgfpathlineto{\pgfqpoint{2.162954in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{2.203681in}{0.653184in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.686542in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.686542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299553in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.330505in}{0.937999in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.392409in}{0.928987in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{1.459201in}{0.909639in}}%
\pgfpathlineto{\pgfqpoint{1.495040in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{1.534137in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{1.579751in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{1.643284in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{1.965838in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{1.996790in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{2.027742in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{2.058694in}{0.687177in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{0.691631in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{2.161325in}{0.708252in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.721548in}}%
\pgfpathlineto{\pgfqpoint{2.250923in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.763291in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.763291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332134in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.363086in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{1.426619in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{1.459201in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{1.495040in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{1.534137in}{0.894637in}}%
\pgfpathlineto{\pgfqpoint{1.579751in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{1.641655in}{0.845598in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{1.791529in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.866465in}{0.752499in}}%
\pgfpathlineto{\pgfqpoint{1.899047in}{0.745184in}}%
\pgfpathlineto{\pgfqpoint{1.931628in}{0.740175in}}%
\pgfpathlineto{\pgfqpoint{1.962580in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{0.737407in}}%
\pgfpathlineto{\pgfqpoint{2.024484in}{0.739408in}}%
\pgfpathlineto{\pgfqpoint{2.055436in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{2.088018in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{2.122228in}{0.759763in}}%
\pgfpathlineto{\pgfqpoint{2.158067in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{2.198794in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{2.247665in}{0.810194in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.839436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364715in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.395667in}{0.938018in}}%
\pgfpathlineto{\pgfqpoint{1.428248in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{1.460830in}{0.928804in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{1.535766in}{0.908349in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{0.892088in}}%
\pgfpathlineto{\pgfqpoint{1.643284in}{0.867425in}}%
\pgfpathlineto{\pgfqpoint{1.744286in}{0.827131in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{0.811490in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{0.800387in}}%
\pgfpathlineto{\pgfqpoint{1.864836in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{1.897418in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{1.960951in}{0.784729in}}%
\pgfpathlineto{\pgfqpoint{1.991903in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{2.022855in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{2.053807in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{2.086388in}{0.806569in}}%
\pgfpathlineto{\pgfqpoint{2.120599in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{2.158067in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{2.198794in}{0.853404in}}%
\pgfpathlineto{\pgfqpoint{2.247665in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.913040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397296in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.429877in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{1.498298in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{1.537395in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{1.583009in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{0.885948in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{1.788271in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{0.834181in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{1.895788in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{1.988645in}{0.831849in}}%
\pgfpathlineto{\pgfqpoint{2.019597in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{2.050549in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{2.083130in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{2.195535in}{0.912682in}}%
\pgfpathlineto{\pgfqpoint{2.239520in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{2.239520in}{0.938930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429877in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{0.938042in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{1.534137in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{1.578122in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.877425in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{0.863390in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{0.860829in}}%
\pgfpathlineto{\pgfqpoint{1.895788in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{0.862386in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.988645in}{0.872681in}}%
\pgfpathlineto{\pgfqpoint{2.019597in}{0.881212in}}%
\pgfpathlineto{\pgfqpoint{2.052178in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{2.084759in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{2.118970in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{2.148293in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{2.148293in}{0.939296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462459in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{1.534137in}{0.934687in}}%
\pgfpathlineto{\pgfqpoint{1.578122in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{0.888532in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{0.893856in}}%
\pgfpathlineto{\pgfqpoint{1.957693in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{1.988645in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{2.019597in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{2.052178in}{0.932274in}}%
\pgfpathlineto{\pgfqpoint{2.066840in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{2.066840in}{0.939135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495040in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.532508in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{1.576493in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{0.912501in}}%
\pgfpathlineto{\pgfqpoint{1.791529in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{0.910577in}}%
\pgfpathlineto{\pgfqpoint{1.895788in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{1.928370in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.928326in}}%
\pgfpathlineto{\pgfqpoint{1.990274in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{1.991903in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{1.991903in}{0.939147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527621in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.569977in}{0.938008in}}%
\pgfpathlineto{\pgfqpoint{1.623736in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{0.923928in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{1.835513in}{0.925198in}}%
\pgfpathlineto{\pgfqpoint{1.869724in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{1.920224in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{1.920224in}{0.938976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560202in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.610703in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{1.770351in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{1.811077in}{0.934477in}}%
\pgfpathlineto{\pgfqpoint{1.846917in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{1.851804in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{1.851804in}{0.939039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592783in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.594412in}{0.939124in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{1.597671in}{0.939117in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{1.600929in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{1.604187in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{1.605816in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{1.607445in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{1.609074in}{0.939038in}}%
\pgfpathlineto{\pgfqpoint{1.610703in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.612332in}{0.939001in}}%
\pgfpathlineto{\pgfqpoint{1.613961in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{1.615590in}{0.938960in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.938937in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{0.938913in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{1.622106in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{1.623736in}{0.938835in}}%
\pgfpathlineto{\pgfqpoint{1.625365in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{1.628623in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{1.630252in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{1.631881in}{0.938685in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{1.635139in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{1.640026in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{1.641655in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{1.643284in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{1.644913in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{0.938372in}}%
\pgfpathlineto{\pgfqpoint{1.648171in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.938297in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{1.653059in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{1.654688in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{1.656317in}{0.938147in}}%
\pgfpathlineto{\pgfqpoint{1.657946in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.659575in}{0.938071in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{1.662833in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{1.664462in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{1.667720in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{0.937848in}}%
\pgfpathlineto{\pgfqpoint{1.670978in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{1.672607in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{1.674236in}{0.937740in}}%
\pgfpathlineto{\pgfqpoint{1.675865in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{1.679124in}{0.937638in}}%
\pgfpathlineto{\pgfqpoint{1.680753in}{0.937605in}}%
\pgfpathlineto{\pgfqpoint{1.682382in}{0.937573in}}%
\pgfpathlineto{\pgfqpoint{1.684011in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{1.687269in}{0.937481in}}%
\pgfpathlineto{\pgfqpoint{1.688898in}{0.937452in}}%
\pgfpathlineto{\pgfqpoint{1.690527in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{1.693785in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.695414in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{1.697043in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{1.700301in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{1.701930in}{0.937260in}}%
\pgfpathlineto{\pgfqpoint{1.703559in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.705189in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{0.937210in}}%
\pgfpathlineto{\pgfqpoint{1.708447in}{0.937196in}}%
\pgfpathlineto{\pgfqpoint{1.710076in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{1.714963in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{1.716592in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{1.718221in}{0.937146in}}%
\pgfpathlineto{\pgfqpoint{1.719850in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{1.721479in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{1.724737in}{0.937148in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{0.937162in}}%
\pgfpathlineto{\pgfqpoint{1.729624in}{0.937171in}}%
\pgfpathlineto{\pgfqpoint{1.731253in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{1.732883in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{1.734512in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{1.736141in}{0.937232in}}%
\pgfpathlineto{\pgfqpoint{1.737770in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{1.741028in}{0.937303in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{1.744286in}{0.937362in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{0.937395in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{1.749173in}{0.937470in}}%
\pgfpathlineto{\pgfqpoint{1.750802in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{1.752431in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{1.754060in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{1.757318in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{1.758947in}{0.937761in}}%
\pgfpathlineto{\pgfqpoint{1.760577in}{0.937819in}}%
\pgfpathlineto{\pgfqpoint{1.762206in}{0.937881in}}%
\pgfpathlineto{\pgfqpoint{1.763835in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.765464in}{0.938013in}}%
\pgfpathlineto{\pgfqpoint{1.767093in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{1.768722in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{1.770351in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{1.771980in}{0.938316in}}%
\pgfpathlineto{\pgfqpoint{1.773609in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{1.775238in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{1.776867in}{0.938577in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{1.780125in}{0.938769in}}%
\pgfpathlineto{\pgfqpoint{1.781754in}{0.938870in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.938975in}}%
\pgfpathlineto{\pgfqpoint{1.785012in}{0.939083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.750000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625365in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.628623in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{1.630252in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{1.631881in}{0.939118in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{0.939114in}}%
\pgfpathlineto{\pgfqpoint{1.635139in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{0.939105in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{0.939099in}}%
\pgfpathlineto{\pgfqpoint{1.640026in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{1.641655in}{0.939086in}}%
\pgfpathlineto{\pgfqpoint{1.643284in}{0.939079in}}%
\pgfpathlineto{\pgfqpoint{1.644913in}{0.939071in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{1.648171in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{1.653059in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{1.654688in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{1.656317in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{1.657946in}{0.939001in}}%
\pgfpathlineto{\pgfqpoint{1.659575in}{0.938991in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{1.662833in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{1.664462in}{0.938965in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.667720in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{0.938940in}}%
\pgfpathlineto{\pgfqpoint{1.670978in}{0.938932in}}%
\pgfpathlineto{\pgfqpoint{1.672607in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.674236in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.675865in}{0.938912in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{0.938907in}}%
\pgfpathlineto{\pgfqpoint{1.679124in}{0.938902in}}%
\pgfpathlineto{\pgfqpoint{1.680753in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{1.682382in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{1.684011in}{0.938891in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.687269in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{1.688898in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{1.690527in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{0.938891in}}%
\pgfpathlineto{\pgfqpoint{1.693785in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{1.695414in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{1.697043in}{0.938903in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{0.938909in}}%
\pgfpathlineto{\pgfqpoint{1.700301in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{1.701930in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{1.703559in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{1.705189in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{1.708447in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{1.710076in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{1.714963in}{0.939050in}}%
\pgfpathlineto{\pgfqpoint{1.716592in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{1.718221in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{1.719850in}{0.939124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354698in}{0.300945in}}{\pgfqpoint{1.953242in}{1.276360in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354698in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.423119in}{0.807419in}}%
\pgfpathlineto{\pgfqpoint{0.458958in}{0.743250in}}%
\pgfpathlineto{\pgfqpoint{0.488281in}{0.695013in}}%
\pgfpathlineto{\pgfqpoint{0.514346in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{0.538782in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{0.599371in}}%
\pgfpathlineto{\pgfqpoint{0.579508in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.599057in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{0.616977in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{0.633267in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{0.649558in}{0.537291in}}%
\pgfpathlineto{\pgfqpoint{0.665849in}{0.533826in}}%
\pgfpathlineto{\pgfqpoint{0.680510in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.695172in}{0.533901in}}%
\pgfpathlineto{\pgfqpoint{0.709833in}{0.536983in}}%
\pgfpathlineto{\pgfqpoint{0.726124in}{0.542765in}}%
\pgfpathlineto{\pgfqpoint{0.742414in}{0.550994in}}%
\pgfpathlineto{\pgfqpoint{0.758705in}{0.561621in}}%
\pgfpathlineto{\pgfqpoint{0.776625in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{0.616614in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{0.643501in}}%
\pgfpathlineto{\pgfqpoint{0.861336in}{0.678337in}}%
\pgfpathlineto{\pgfqpoint{0.887401in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{0.918353in}{0.772776in}}%
\pgfpathlineto{\pgfqpoint{0.955821in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{1.016096in}{0.959343in}}%
\pgfpathlineto{\pgfqpoint{1.074743in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.110582in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.188777in}{1.253035in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{1.277707in}}%
\pgfpathlineto{\pgfqpoint{1.229503in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{1.266972in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.334529in}}%
\pgfpathlineto{\pgfqpoint{1.299553in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{1.315843in}{1.344271in}}%
\pgfpathlineto{\pgfqpoint{1.330505in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{1.345166in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{1.359828in}{1.341565in}}%
\pgfpathlineto{\pgfqpoint{1.376119in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.392409in}{1.327880in}}%
\pgfpathlineto{\pgfqpoint{1.408700in}{1.317411in}}%
\pgfpathlineto{\pgfqpoint{1.426619in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{1.284599in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{1.262926in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.236206in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.537395in}{1.160564in}}%
\pgfpathlineto{\pgfqpoint{1.566718in}{1.110316in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.044363in}}%
\pgfpathlineto{\pgfqpoint{1.656317in}{0.940190in}}%
\pgfpathlineto{\pgfqpoint{1.724737in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{1.760577in}{0.744183in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{0.695865in}}%
\pgfpathlineto{\pgfqpoint{1.815965in}{0.656969in}}%
\pgfpathlineto{\pgfqpoint{1.840400in}{0.624541in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{0.599956in}}%
\pgfpathlineto{\pgfqpoint{1.881127in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{1.900676in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{1.918595in}{0.551950in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{1.951177in}{0.537449in}}%
\pgfpathlineto{\pgfqpoint{1.967467in}{0.533901in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{1.996790in}{0.533826in}}%
\pgfpathlineto{\pgfqpoint{2.011452in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{2.027742in}{0.542532in}}%
\pgfpathlineto{\pgfqpoint{2.044033in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{2.060324in}{0.561229in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.097792in}{0.594213in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.615968in}}%
\pgfpathlineto{\pgfqpoint{2.138518in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{2.162954in}{0.677522in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{2.219971in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{2.257440in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.939125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307941in}{0.300945in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.577305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354698in}{0.300945in}}%
\pgfpathlineto{\pgfqpoint{0.354698in}{1.577305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354698in}{1.577305in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{1.577305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354698in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{2.307941in}{0.939125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.050000in}{1.681650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.681650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.638333in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.638333in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.546650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370010in}{0.996088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192950in}{1.224535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709143in}{1.068691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886667in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.886667in}{1.546650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{1.638333in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638333in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.638333in}{1.546650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{1.638333in}{1.546650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.488000in,y=1.038456in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.337667in,y=1.299611in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510833in,y=1.158446in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{2\pi}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.135000in,y=1.546650in,left,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636694in}{0.840825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645278in}{0.840825in}}{\pgfqpoint{1.638333in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586694in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.636694in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{1.586694in}{0.815825in}}%
\pgfpathlineto{\pgfqpoint{1.586694in}{0.865825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886667in}{1.545011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.886667in}{1.553594in}}{\pgfqpoint{0.886667in}{1.546650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861667in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{0.886667in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{0.861667in}{1.495011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.638333in,y=0.699660in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_{\mathrm{l}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.037000in,y=1.546650in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_{\mathrm{h}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773333in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{1.773333in}{1.546650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773333in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008343in}{0.996088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831283in}{1.224535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347476in}{1.068691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773333in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041657in}{0.685562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218717in}{0.457115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702524in}{0.612959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{1.546650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773333in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276667in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{1.546650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773333in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{1.546650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.126333in,y=1.038456in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.976000in,y=1.299611in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.149167in,y=1.158446in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{2\pi}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.923667in,y=0.643194in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.074000in,y=0.311456in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{4\pi}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.863250in,y=0.452621in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{5\pi}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.773333in,y=1.546650in,left,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275027in}{0.840825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.283611in}{0.840825in}}{\pgfqpoint{3.276667in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225027in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{3.275027in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{3.225027in}{0.815825in}}%
\pgfpathlineto{\pgfqpoint{3.225027in}{0.865825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525000in}{1.545011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.525000in}{1.553594in}}{\pgfqpoint{2.525000in}{1.546650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.495011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.276667in,y=0.699660in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_{\mathrm{l}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.675333in,y=1.546650in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_{\mathrm{h}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411667in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{3.411667in}{1.546650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646677in}{0.996088in}}%
\pgfpathlineto{\pgfqpoint{4.650873in}{1.021574in}}%
\pgfpathlineto{\pgfqpoint{4.652422in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{4.651701in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{4.648715in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{4.643960in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{4.637304in}{1.122375in}}%
\pgfpathlineto{\pgfqpoint{4.628775in}{1.138412in}}%
\pgfpathlineto{\pgfqpoint{4.618406in}{1.153272in}}%
\pgfpathlineto{\pgfqpoint{4.606238in}{1.166897in}}%
\pgfpathlineto{\pgfqpoint{4.592319in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{4.557946in}{1.200586in}}%
\pgfpathlineto{\pgfqpoint{4.537358in}{1.209272in}}%
\pgfpathlineto{\pgfqpoint{4.515034in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{4.491079in}{1.221484in}}%
\pgfpathlineto{\pgfqpoint{4.463583in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{4.434473in}{1.226741in}}%
\pgfpathlineto{\pgfqpoint{4.403904in}{1.226259in}}%
\pgfpathlineto{\pgfqpoint{4.369719in}{1.223442in}}%
\pgfpathlineto{\pgfqpoint{4.334260in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{4.297745in}{1.210752in}}%
\pgfpathlineto{\pgfqpoint{4.257887in}{1.200224in}}%
\pgfpathlineto{\pgfqpoint{4.217365in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{4.135468in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{4.092132in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{4.049362in}{1.108897in}}%
\pgfpathlineto{\pgfqpoint{4.007495in}{1.083126in}}%
\pgfpathlineto{\pgfqpoint{3.966864in}{1.055433in}}%
\pgfpathlineto{\pgfqpoint{3.927791in}{1.026039in}}%
\pgfpathlineto{\pgfqpoint{3.890586in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{3.855545in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{3.824790in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{3.796414in}{0.900265in}}%
\pgfpathlineto{\pgfqpoint{3.770615in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{0.835775in}}%
\pgfpathlineto{\pgfqpoint{3.728627in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{3.712362in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{3.698883in}{0.745741in}}%
\pgfpathlineto{\pgfqpoint{3.688888in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{3.681447in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{3.676597in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.674439in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{3.674548in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{3.676925in}{0.600113in}}%
\pgfpathlineto{\pgfqpoint{3.681123in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{3.687226in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{3.695212in}{0.547797in}}%
\pgfpathlineto{\pgfqpoint{3.705049in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{3.716697in}{0.518596in}}%
\pgfpathlineto{\pgfqpoint{3.730110in}{0.505879in}}%
\pgfpathlineto{\pgfqpoint{3.745236in}{0.494486in}}%
\pgfpathlineto{\pgfqpoint{3.762015in}{0.484462in}}%
\pgfpathlineto{\pgfqpoint{3.781981in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{3.803715in}{0.467621in}}%
\pgfpathlineto{\pgfqpoint{3.827118in}{0.461779in}}%
\pgfpathlineto{\pgfqpoint{3.854062in}{0.457456in}}%
\pgfpathlineto{\pgfqpoint{3.882670in}{0.455196in}}%
\pgfpathlineto{\pgfqpoint{3.912788in}{0.455010in}}%
\pgfpathlineto{\pgfqpoint{3.946549in}{0.457114in}}%
\pgfpathlineto{\pgfqpoint{3.981648in}{0.461587in}}%
\pgfpathlineto{\pgfqpoint{4.017869in}{0.468403in}}%
\pgfpathlineto{\pgfqpoint{4.057490in}{0.478206in}}%
\pgfpathlineto{\pgfqpoint{4.097854in}{0.490558in}}%
\pgfpathlineto{\pgfqpoint{4.138679in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{4.179676in}{0.522540in}}%
\pgfpathlineto{\pgfqpoint{4.223104in}{0.543229in}}%
\pgfpathlineto{\pgfqpoint{4.266058in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{4.308196in}{0.591507in}}%
\pgfpathlineto{\pgfqpoint{4.349186in}{0.618711in}}%
\pgfpathlineto{\pgfqpoint{4.388702in}{0.647678in}}%
\pgfpathlineto{\pgfqpoint{4.426431in}{0.678176in}}%
\pgfpathlineto{\pgfqpoint{4.462073in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{4.493458in}{0.740835in}}%
\pgfpathlineto{\pgfqpoint{4.522525in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{4.549067in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{4.572900in}{0.836773in}}%
\pgfpathlineto{\pgfqpoint{4.592632in}{0.867093in}}%
\pgfpathlineto{\pgfqpoint{4.609713in}{0.897251in}}%
\pgfpathlineto{\pgfqpoint{4.624038in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{4.634842in}{0.954407in}}%
\pgfpathlineto{\pgfqpoint{4.643109in}{0.981141in}}%
\pgfpathlineto{\pgfqpoint{4.646677in}{0.996088in}}%
\pgfpathlineto{\pgfqpoint{4.646677in}{0.996088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163333in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{4.237691in}{1.194008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577053in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{4.596264in}{0.873144in}}%
\pgfpathlineto{\pgfqpoint{4.612802in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{4.626564in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{4.636829in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{4.644546in}{0.986777in}}%
\pgfpathlineto{\pgfqpoint{4.649675in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{4.652095in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{4.652247in}{1.057937in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{4.639732in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{4.631824in}{1.133194in}}%
\pgfpathlineto{\pgfqpoint{4.622064in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{4.610491in}{1.162496in}}%
\pgfpathlineto{\pgfqpoint{4.597150in}{1.175267in}}%
\pgfpathlineto{\pgfqpoint{4.582094in}{1.186717in}}%
\pgfpathlineto{\pgfqpoint{4.565383in}{1.196799in}}%
\pgfpathlineto{\pgfqpoint{4.545487in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{4.523819in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{4.500478in}{1.219678in}}%
\pgfpathlineto{\pgfqpoint{4.473596in}{1.224075in}}%
\pgfpathlineto{\pgfqpoint{4.445045in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{4.414979in}{1.226669in}}%
\pgfpathlineto{\pgfqpoint{4.381266in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{4.346208in}{1.220250in}}%
\pgfpathlineto{\pgfqpoint{4.310021in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{4.270428in}{1.203789in}}%
\pgfpathlineto{\pgfqpoint{4.240224in}{1.194819in}}%
\pgfpathlineto{\pgfqpoint{4.240224in}{1.194819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276083in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{4.276072in}{0.842303in}}%
\pgfpathlineto{\pgfqpoint{4.276039in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{4.275985in}{0.845257in}}%
\pgfpathlineto{\pgfqpoint{4.275908in}{0.846732in}}%
\pgfpathlineto{\pgfqpoint{4.275809in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{4.275688in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{4.275546in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{4.275381in}{0.852621in}}%
\pgfpathlineto{\pgfqpoint{4.275195in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{0.855553in}}%
\pgfpathlineto{\pgfqpoint{4.274757in}{0.857015in}}%
\pgfpathlineto{\pgfqpoint{4.274506in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{4.274233in}{0.859929in}}%
\pgfpathlineto{\pgfqpoint{4.273938in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{4.273622in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{4.273284in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{4.272925in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{4.272544in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{4.272142in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{4.271719in}{0.869995in}}%
\pgfpathlineto{\pgfqpoint{4.271275in}{0.871413in}}%
\pgfpathlineto{\pgfqpoint{4.270810in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{4.270324in}{0.874229in}}%
\pgfpathlineto{\pgfqpoint{4.269817in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{4.269290in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{4.268741in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{4.268173in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{4.267583in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{4.266344in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{4.265694in}{0.885215in}}%
\pgfpathlineto{\pgfqpoint{4.265025in}{0.886552in}}%
\pgfpathlineto{\pgfqpoint{4.264335in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{4.263626in}{0.889200in}}%
\pgfpathlineto{\pgfqpoint{4.262897in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{4.262149in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{4.261382in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{4.258966in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{4.258123in}{0.898155in}}%
\pgfpathlineto{\pgfqpoint{4.257262in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{4.256382in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{4.255484in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{4.253635in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{4.252684in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{4.251716in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{4.250730in}{0.907715in}}%
\pgfpathlineto{\pgfqpoint{4.249728in}{0.908854in}}%
\pgfpathlineto{\pgfqpoint{4.248708in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{4.247672in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{4.246619in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{4.245551in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{4.244466in}{0.914345in}}%
\pgfpathlineto{\pgfqpoint{4.243365in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{4.242249in}{0.916442in}}%
\pgfpathlineto{\pgfqpoint{4.241118in}{0.917469in}}%
\pgfpathlineto{\pgfqpoint{4.239971in}{0.918481in}}%
\pgfpathlineto{\pgfqpoint{4.238809in}{0.919478in}}%
\pgfpathlineto{\pgfqpoint{4.237633in}{0.920459in}}%
\pgfpathlineto{\pgfqpoint{4.236442in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{4.235237in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{4.234018in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{4.232785in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{4.231539in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{4.230279in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{4.229007in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{4.227721in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{4.225113in}{0.929391in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{0.930192in}}%
\pgfpathlineto{\pgfqpoint{4.222457in}{0.930975in}}%
\pgfpathlineto{\pgfqpoint{4.221111in}{0.931741in}}%
\pgfpathlineto{\pgfqpoint{4.219754in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{4.218386in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{4.215619in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{4.214220in}{0.935303in}}%
\pgfpathlineto{\pgfqpoint{4.212810in}{0.935960in}}%
\pgfpathlineto{\pgfqpoint{4.211392in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{4.209964in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{4.207080in}{0.938404in}}%
\pgfpathlineto{\pgfqpoint{4.205626in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{4.204163in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{4.202692in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{4.201214in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{4.199728in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{4.198235in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{4.196736in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{4.195230in}{0.942374in}}%
\pgfpathlineto{\pgfqpoint{4.193717in}{0.942782in}}%
\pgfpathlineto{\pgfqpoint{4.192199in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{4.190675in}{0.943539in}}%
\pgfpathlineto{\pgfqpoint{4.189146in}{0.943887in}}%
\pgfpathlineto{\pgfqpoint{4.187612in}{0.944215in}}%
\pgfpathlineto{\pgfqpoint{4.186073in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{4.184529in}{0.944811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646677in}{0.996088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469616in}{1.224535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985809in}{1.068691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646677in}{0.996088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469616in}{1.224535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.411667in}{0.135000in}}{\pgfqpoint{1.503333in}{1.411650in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679990in}{0.685562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857050in}{0.457115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340857in}{0.612959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163333in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.163333in}{1.546650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411667in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.546650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411667in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.546650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405237in,y=0.949671in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \theta\left(\phi\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260241in,y=1.285765in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.411667in,y=1.546650in,left,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913361in}{0.840825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.921944in}{0.840825in}}{\pgfqpoint{4.915000in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863361in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{4.913361in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{4.863361in}{0.815825in}}%
\pgfpathlineto{\pgfqpoint{4.863361in}{0.865825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163333in}{1.545011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163333in}{1.553594in}}{\pgfqpoint{4.163333in}{1.546650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138333in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{4.163333in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{4.188333in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{4.138333in}{1.495011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.915000in,y=0.699660in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_{\mathrm{l}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.313667in,y=1.546650in,,]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_{\mathrm{h}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

